Form Factors of Semileptonic $M_{l3}$ Decays

We study in detail the kinematics of semileptonic $M_{l3}$ ($M \rightarrow M^\prime l \nu$) decay, considering only the new models preserving all the gauge symmetries of the Standard Model (SM), and assuming that neutrinos are massless and left-handed as in the SM. And we present a brief review of the recent theoretical progress on model independent constraints on the form factors of $M_{l3}$ decays using dispersion relations. Finally we review a new parton model approach for semileptonic $B \rightarrow D(D^*) l \nu$ decays, by extending the inclusive parton model and by combining with the results of the heavy quark effective theory. We also obtain the slope of the Isgur-Wise function.

==> (inline-0) <==
\begin{picture}(1200,1080)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{220.664pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{216.569pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1116.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,203.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,203){\makebox(0,0)[r]{0.02}}
\put(1116.0,203.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,293.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,293){\makebox(0,0)[r]{0.04}}
\put(1116.0,293.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,383.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,383){\makebox(0,0)[r]{0.06}}
\put(1116.0,383.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,473.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,473){\makebox(0,0)[r]{0.08}}
\put(1116.0,473.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,563.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,563){\makebox(0,0)[r]{0.1}}
\put(1116.0,563.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,652.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,652){\makebox(0,0)[r]{0.12}}
\put(1116.0,652.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,742.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,742){\makebox(0,0)[r]{0.14}}
\put(1116.0,742.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,832){\makebox(0,0)[r]{0.16}}
\put(1116.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,922.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,922){\makebox(0,0)[r]{0.18}}
\put(1116.0,922.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,1012.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,1012){\makebox(0,0)[r]{0.2}}
\put(1116.0,1012.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,992.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(373,68){\makebox(0,0){2}}
\put(373.0,992.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(525.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(525,68){\makebox(0,0){4}}
\put(525.0,992.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(678.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(678,68){\makebox(0,0){6}}
\put(678.0,992.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(831.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(831,68){\makebox(0,0){8}}
\put(831.0,992.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(983.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(983,68){\makebox(0,0){10}}
\put(983.0,992.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1136,68){\makebox(0,0){12}}
\put(1136.0,992.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{220.664pt}{1.000pt}}
\put(1136.0,113.0){\rule[-0.500pt]{1.000pt}{216.569pt}}
\put(220.0,1012.0){\rule[-0.500pt]{220.664pt}{1.000pt}}
\put(45,562){\makebox(0,0){$\frac{1}{\Gamma} \frac{d\Gamma}{dq^2}$}}
\put(678,13){\makebox(0,0){$q^2$}}
%\put(178,5){\makebox(0,0){{\large {\bf Fig.3 (b)}}}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{216.569pt}}
%\put(1006,947){\makebox(0,0)[r]{'bdst.dat'}}
%\put(1028.0,947.0){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(220,273){\usebox{\plotpoint}}
\put(220.0,273.0){\rule[-0.500pt]{1.000pt}{39.026pt}}
\put(220.0,435.0){\usebox{\plotpoint}}
\put(222.0,435.0){\usebox{\plotpoint}}
\put(222.0,436.0){\usebox{\plotpoint}}
\put(223.0,436.0){\usebox{\plotpoint}}
\put(223.0,437.0){\usebox{\plotpoint}}
\put(224.0,437.0){\usebox{\plotpoint}}
\put(224.0,438.0){\usebox{\plotpoint}}
\put(225.0,438.0){\usebox{\plotpoint}}
\put(225.0,439.0){\usebox{\plotpoint}}
\put(226.0,439.0){\usebox{\plotpoint}}
\put(226.0,440.0){\usebox{\plotpoint}}
\put(227.0,440.0){\usebox{\plotpoint}}
\put(227.0,441.0){\usebox{\plotpoint}}
\put(229.0,441.0){\usebox{\plotpoint}}
\put(229.0,442.0){\usebox{\plotpoint}}
\put(230.0,442.0){\usebox{\plotpoint}}
\put(230.0,443.0){\usebox{\plotpoint}}
\put(231.0,443.0){\usebox{\plotpoint}}
\put(231.0,444.0){\usebox{\plotpoint}}
\put(232.0,444.0){\usebox{\plotpoint}}
\put(232.0,445.0){\usebox{\plotpoint}}
\put(233.0,445.0){\usebox{\plotpoint}}
\put(233.0,446.0){\usebox{\plotpoint}}
\put(235.0,446.0){\usebox{\plotpoint}}
\put(235.0,447.0){\usebox{\plotpoint}}
\put(236.0,447.0){\usebox{\plotpoint}}
\put(236.0,448.0){\usebox{\plotpoint}}
\put(237.0,448.0){\usebox{\plotpoint}}
\put(237.0,449.0){\usebox{\plotpoint}}
\put(238.0,449.0){\usebox{\plotpoint}}
\put(238.0,450.0){\usebox{\plotpoint}}
\put(240.0,450.0){\usebox{\plotpoint}}
\put(240.0,451.0){\usebox{\plotpoint}}
\put(241.0,451.0){\usebox{\plotpoint}}
\put(241.0,452.0){\usebox{\plotpoint}}
\put(242.0,452.0){\usebox{\plotpoint}}
\put(242.0,453.0){\usebox{\plotpoint}}
\put(243.0,453.0){\usebox{\plotpoint}}
\put(243.0,454.0){\usebox{\plotpoint}}
\put(244.0,454.0){\usebox{\plotpoint}}
\put(244.0,455.0){\usebox{\plotpoint}}
\put(246.0,455.0){\usebox{\plotpoint}}
\put(246.0,456.0){\usebox{\plotpoint}}
\put(247.0,456.0){\usebox{\plotpoint}}
\put(247.0,457.0){\usebox{\plotpoint}}
\put(248.0,457.0){\usebox{\plotpoint}}
\put(249,456.42){\rule{0.241pt}{1.000pt}}
\multiput(249.00,455.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(248.0,458.0){\usebox{\plotpoint}}
\put(250,459){\usebox{\plotpoint}}
\put(250,459){\usebox{\plotpoint}}
\put(250,459){\usebox{\plotpoint}}
\put(250,459){\usebox{\plotpoint}}
\put(250,459){\usebox{\plotpoint}}
\put(250,459){\usebox{\plotpoint}}
\put(250,459){\usebox{\plotpoint}}
\put(250,459){\usebox{\plotpoint}}
\put(250,459){\usebox{\plotpoint}}
\put(250,459){\usebox{\plotpoint}}
\put(250.0,459.0){\usebox{\plotpoint}}
\put(251.0,459.0){\usebox{\plotpoint}}
\put(251.0,460.0){\usebox{\plotpoint}}
\put(252.0,460.0){\usebox{\plotpoint}}
\put(252.0,461.0){\usebox{\plotpoint}}
\put(253.0,461.0){\usebox{\plotpoint}}
\put(253.0,462.0){\usebox{\plotpoint}}
\put(255.0,462.0){\usebox{\plotpoint}}
\put(255.0,463.0){\usebox{\plotpoint}}
\put(256.0,463.0){\usebox{\plotpoint}}
\put(256.0,464.0){\usebox{\plotpoint}}
\put(257.0,464.0){\usebox{\plotpoint}}
\put(257.0,465.0){\usebox{\plotpoint}}
\put(258.0,465.0){\usebox{\plotpoint}}
\put(258.0,466.0){\usebox{\plotpoint}}
\put(260.0,466.0){\usebox{\plotpoint}}
\put(260.0,467.0){\usebox{\plotpoint}}
\put(261.0,467.0){\usebox{\plotpoint}}
\put(261.0,468.0){\usebox{\plotpoint}}
\put(262.0,468.0){\usebox{\plotpoint}}
\put(262.0,469.0){\usebox{\plotpoint}}
\put(264.0,469.0){\usebox{\plotpoint}}
\put(264.0,470.0){\usebox{\plotpoint}}
\put(265.0,470.0){\usebox{\plotpoint}}
\put(265.0,471.0){\usebox{\plotpoint}}
\put(266.0,471.0){\usebox{\plotpoint}}
\put(266.0,472.0){\usebox{\plotpoint}}
\put(268.0,472.0){\usebox{\plotpoint}}
\put(268.0,473.0){\usebox{\plotpoint}}
\put(269.0,473.0){\usebox{\plotpoint}}
\put(269.0,474.0){\usebox{\plotpoint}}
\put(270.0,474.0){\usebox{\plotpoint}}
\put(270.0,475.0){\usebox{\plotpoint}}
\put(272.0,475.0){\usebox{\plotpoint}}
\put(272.0,476.0){\usebox{\plotpoint}}
\put(273.0,476.0){\usebox{\plotpoint}}
\put(274,475.42){\rule{0.241pt}{1.000pt}}
\multiput(274.00,474.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(273.0,477.0){\usebox{\plotpoint}}
\put(275,478){\usebox{\plotpoint}}
\put(275,478){\usebox{\plotpoint}}
\put(275,478){\usebox{\plotpoint}}
\put(275,478){\usebox{\plotpoint}}
\put(275,478){\usebox{\plotpoint}}
\put(275,478){\usebox{\plotpoint}}
\put(275,478){\usebox{\plotpoint}}
\put(275,478){\usebox{\plotpoint}}
\put(275,478){\usebox{\plotpoint}}
\put(275,478){\usebox{\plotpoint}}
\put(275.0,478.0){\usebox{\plotpoint}}
\put(276.0,478.0){\usebox{\plotpoint}}
\put(276.0,479.0){\usebox{\plotpoint}}
\put(277.0,479.0){\usebox{\plotpoint}}
\put(277.0,480.0){\usebox{\plotpoint}}
\put(279.0,480.0){\usebox{\plotpoint}}
\put(279.0,481.0){\usebox{\plotpoint}}
\put(280.0,481.0){\usebox{\plotpoint}}
\put(280.0,482.0){\usebox{\plotpoint}}
\put(281.0,482.0){\usebox{\plotpoint}}
\put(281.0,483.0){\usebox{\plotpoint}}
\put(283.0,483.0){\usebox{\plotpoint}}
\put(283.0,484.0){\usebox{\plotpoint}}
\put(284.0,484.0){\usebox{\plotpoint}}
\put(284.0,485.0){\usebox{\plotpoint}}
\put(286.0,485.0){\usebox{\plotpoint}}
\put(286.0,486.0){\usebox{\plotpoint}}
\put(287.0,486.0){\usebox{\plotpoint}}
\put(288,485.42){\rule{0.241pt}{1.000pt}}
\multiput(288.00,484.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(287.0,487.0){\usebox{\plotpoint}}
\put(289,488){\usebox{\plotpoint}}
\put(289,488){\usebox{\plotpoint}}
\put(289,488){\usebox{\plotpoint}}
\put(289,488){\usebox{\plotpoint}}
\put(289,488){\usebox{\plotpoint}}
\put(289,488){\usebox{\plotpoint}}
\put(289,488){\usebox{\plotpoint}}
\put(289,488){\usebox{\plotpoint}}
\put(289,488){\usebox{\plotpoint}}
\put(289,488){\usebox{\plotpoint}}
\put(289.0,488.0){\usebox{\plotpoint}}
\put(290.0,488.0){\usebox{\plotpoint}}
\put(290.0,489.0){\usebox{\plotpoint}}
\put(291.0,489.0){\usebox{\plotpoint}}
\put(291.0,490.0){\usebox{\plotpoint}}
\put(293.0,490.0){\usebox{\plotpoint}}
\put(293.0,491.0){\usebox{\plotpoint}}
\put(294.0,491.0){\usebox{\plotpoint}}
\put(294.0,492.0){\usebox{\plotpoint}}
\put(296.0,492.0){\usebox{\plotpoint}}
\put(296.0,493.0){\usebox{\plotpoint}}
\put(297.0,493.0){\usebox{\plotpoint}}
\put(297.0,494.0){\usebox{\plotpoint}}
\put(299.0,494.0){\usebox{\plotpoint}}
\put(299.0,495.0){\usebox{\plotpoint}}
\put(300.0,495.0){\usebox{\plotpoint}}
\put(300.0,496.0){\usebox{\plotpoint}}
\put(302.0,496.0){\usebox{\plotpoint}}
\put(302.0,497.0){\usebox{\plotpoint}}
\put(303.0,497.0){\usebox{\plotpoint}}
\put(303.0,498.0){\usebox{\plotpoint}}
\put(305.0,498.0){\usebox{\plotpoint}}
\put(305.0,499.0){\usebox{\plotpoint}}
\put(306.0,499.0){\usebox{\plotpoint}}
\put(306.0,500.0){\usebox{\plotpoint}}
\put(308.0,500.0){\usebox{\plotpoint}}
\put(308.0,501.0){\usebox{\plotpoint}}
\put(309.0,501.0){\usebox{\plotpoint}}
\put(309.0,502.0){\usebox{\plotpoint}}
\put(311.0,502.0){\usebox{\plotpoint}}
\put(311.0,503.0){\usebox{\plotpoint}}
\put(312.0,503.0){\usebox{\plotpoint}}
\put(312.0,504.0){\usebox{\plotpoint}}
\put(314.0,504.0){\usebox{\plotpoint}}
\put(315,503.42){\rule{0.241pt}{1.000pt}}
\multiput(315.00,502.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(314.0,505.0){\usebox{\plotpoint}}
\put(316,506){\usebox{\plotpoint}}
\put(316,506){\usebox{\plotpoint}}
\put(316,506){\usebox{\plotpoint}}
\put(316,506){\usebox{\plotpoint}}
\put(316,506){\usebox{\plotpoint}}
\put(316,506){\usebox{\plotpoint}}
\put(316,506){\usebox{\plotpoint}}
\put(316,506){\usebox{\plotpoint}}
\put(316,506){\usebox{\plotpoint}}
\put(316,506){\usebox{\plotpoint}}
\put(316.0,506.0){\usebox{\plotpoint}}
\put(317.0,506.0){\usebox{\plotpoint}}
\put(317.0,507.0){\usebox{\plotpoint}}
\put(319.0,507.0){\usebox{\plotpoint}}
\put(319.0,508.0){\usebox{\plotpoint}}
\put(320.0,508.0){\usebox{\plotpoint}}
\put(320.0,509.0){\usebox{\plotpoint}}
\put(322.0,509.0){\usebox{\plotpoint}}
\put(323,508.42){\rule{0.241pt}{1.000pt}}
\multiput(323.00,507.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(322.0,510.0){\usebox{\plotpoint}}
\put(324,511){\usebox{\plotpoint}}
\put(324,511){\usebox{\plotpoint}}
\put(324,511){\usebox{\plotpoint}}
\put(324,511){\usebox{\plotpoint}}
\put(324,511){\usebox{\plotpoint}}
\put(324,511){\usebox{\plotpoint}}
\put(324,511){\usebox{\plotpoint}}
\put(324,511){\usebox{\plotpoint}}
\put(324,511){\usebox{\plotpoint}}
\put(324,511){\usebox{\plotpoint}}
\put(324.0,511.0){\usebox{\plotpoint}}
\put(325.0,511.0){\usebox{\plotpoint}}
\put(325.0,512.0){\usebox{\plotpoint}}
\put(327.0,512.0){\usebox{\plotpoint}}
\put(327.0,513.0){\usebox{\plotpoint}}
\put(328.0,513.0){\usebox{\plotpoint}}
\put(328.0,514.0){\usebox{\plotpoint}}
\put(330.0,514.0){\usebox{\plotpoint}}
\put(330.0,515.0){\usebox{\plotpoint}}
\put(332.0,515.0){\usebox{\plotpoint}}
\put(332.0,516.0){\usebox{\plotpoint}}
\put(333.0,516.0){\usebox{\plotpoint}}
\put(333.0,517.0){\usebox{\plotpoint}}
\put(335.0,517.0){\usebox{\plotpoint}}
\put(335.0,518.0){\usebox{\plotpoint}}
\put(337.0,518.0){\usebox{\plotpoint}}
\put(338,517.42){\rule{0.241pt}{1.000pt}}
\multiput(338.00,516.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(337.0,519.0){\usebox{\plotpoint}}
\put(339,520){\usebox{\plotpoint}}
\put(339,520){\usebox{\plotpoint}}
\put(339,520){\usebox{\plotpoint}}
\put(339,520){\usebox{\plotpoint}}
\put(339,520){\usebox{\plotpoint}}
\put(339,520){\usebox{\plotpoint}}
\put(339,520){\usebox{\plotpoint}}
\put(339,520){\usebox{\plotpoint}}
\put(339,520){\usebox{\plotpoint}}
\put(339,520){\usebox{\plotpoint}}
\put(339,520){\usebox{\plotpoint}}
\put(339.0,520.0){\usebox{\plotpoint}}
\put(340.0,520.0){\usebox{\plotpoint}}
\put(340.0,521.0){\usebox{\plotpoint}}
\put(342.0,521.0){\usebox{\plotpoint}}
\put(342.0,522.0){\usebox{\plotpoint}}
\put(344.0,522.0){\usebox{\plotpoint}}
\put(345,521.42){\rule{0.241pt}{1.000pt}}
\multiput(345.00,520.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(344.0,523.0){\usebox{\plotpoint}}
\put(346,524){\usebox{\plotpoint}}
\put(346,524){\usebox{\plotpoint}}
\put(346,524){\usebox{\plotpoint}}
\put(346,524){\usebox{\plotpoint}}
\put(346,524){\usebox{\plotpoint}}
\put(346,524){\usebox{\plotpoint}}
\put(346,524){\usebox{\plotpoint}}
\put(346,524){\usebox{\plotpoint}}
\put(346,524){\usebox{\plotpoint}}
\put(346,524){\usebox{\plotpoint}}
\put(346.0,524.0){\usebox{\plotpoint}}
\put(347.0,524.0){\usebox{\plotpoint}}
\put(347.0,525.0){\usebox{\plotpoint}}
\put(349.0,525.0){\usebox{\plotpoint}}
\put(349.0,526.0){\usebox{\plotpoint}}
\put(351.0,526.0){\usebox{\plotpoint}}
\put(351.0,527.0){\usebox{\plotpoint}}
\put(353.0,527.0){\usebox{\plotpoint}}
\put(354,526.42){\rule{0.241pt}{1.000pt}}
\multiput(354.00,525.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(353.0,528.0){\usebox{\plotpoint}}
\put(355,529){\usebox{\plotpoint}}
\put(355,529){\usebox{\plotpoint}}
\put(355,529){\usebox{\plotpoint}}
\put(355,529){\usebox{\plotpoint}}
\put(355,529){\usebox{\plotpoint}}
\put(355,529){\usebox{\plotpoint}}
\put(355,529){\usebox{\plotpoint}}
\put(355,529){\usebox{\plotpoint}}
\put(355,529){\usebox{\plotpoint}}
\put(355,529){\usebox{\plotpoint}}
\put(355.0,529.0){\usebox{\plotpoint}}
\put(356.0,529.0){\usebox{\plotpoint}}
\put(356.0,530.0){\usebox{\plotpoint}}
\put(358.0,530.0){\usebox{\plotpoint}}
\put(358.0,531.0){\usebox{\plotpoint}}
\put(360.0,531.0){\usebox{\plotpoint}}
\put(360.0,532.0){\usebox{\plotpoint}}
\put(362.0,532.0){\usebox{\plotpoint}}
\put(362.0,533.0){\usebox{\plotpoint}}
\put(364.0,533.0){\usebox{\plotpoint}}
\put(364.0,534.0){\usebox{\plotpoint}}
\put(366.0,534.0){\usebox{\plotpoint}}
\put(366.0,535.0){\usebox{\plotpoint}}
\put(368.0,535.0){\usebox{\plotpoint}}
\put(368.0,536.0){\usebox{\plotpoint}}
\put(370.0,536.0){\usebox{\plotpoint}}
\put(370.0,537.0){\usebox{\plotpoint}}
\put(372.0,537.0){\usebox{\plotpoint}}
\put(372.0,538.0){\usebox{\plotpoint}}
\put(374.0,538.0){\usebox{\plotpoint}}
\put(374.0,539.0){\usebox{\plotpoint}}
\put(376.0,539.0){\usebox{\plotpoint}}
\put(376.0,540.0){\usebox{\plotpoint}}
\put(378.0,540.0){\usebox{\plotpoint}}
\put(378.0,541.0){\usebox{\plotpoint}}
\put(380.0,541.0){\usebox{\plotpoint}}
\put(380.0,542.0){\usebox{\plotpoint}}
\put(382.0,542.0){\usebox{\plotpoint}}
\put(382.0,543.0){\usebox{\plotpoint}}
\put(384.0,543.0){\usebox{\plotpoint}}
\put(384.0,544.0){\usebox{\plotpoint}}
\put(386.0,544.0){\usebox{\plotpoint}}
\put(386.0,545.0){\usebox{\plotpoint}}
\put(388.0,545.0){\usebox{\plotpoint}}
\put(390,544.42){\rule{0.241pt}{1.000pt}}
\multiput(390.00,543.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(388.0,546.0){\usebox{\plotpoint}}
\put(391,547){\usebox{\plotpoint}}
\put(391,547){\usebox{\plotpoint}}
\put(391,547){\usebox{\plotpoint}}
\put(391,547){\usebox{\plotpoint}}
\put(391,547){\usebox{\plotpoint}}
\put(391,547){\usebox{\plotpoint}}
\put(391,547){\usebox{\plotpoint}}
\put(391,547){\usebox{\plotpoint}}
\put(391,547){\usebox{\plotpoint}}
\put(391,547){\usebox{\plotpoint}}
\put(391,547){\usebox{\plotpoint}}
\put(391.0,547.0){\usebox{\plotpoint}}
\put(393.0,547.0){\usebox{\plotpoint}}
\put(393.0,548.0){\usebox{\plotpoint}}
\put(395.0,548.0){\usebox{\plotpoint}}
\put(395.0,549.0){\usebox{\plotpoint}}
\put(397.0,549.0){\usebox{\plotpoint}}
\put(397.0,550.0){\usebox{\plotpoint}}
\put(399.0,550.0){\usebox{\plotpoint}}
\put(399.0,551.0){\usebox{\plotpoint}}
\put(402.0,551.0){\usebox{\plotpoint}}
\put(402.0,552.0){\usebox{\plotpoint}}
\put(404.0,552.0){\usebox{\plotpoint}}
\put(404.0,553.0){\usebox{\plotpoint}}
\put(406.0,553.0){\usebox{\plotpoint}}
\put(406.0,554.0){\usebox{\plotpoint}}
\put(409.0,554.0){\usebox{\plotpoint}}
\put(409.0,555.0){\usebox{\plotpoint}}
\put(411.0,555.0){\usebox{\plotpoint}}
\put(411.0,556.0){\usebox{\plotpoint}}
\put(414.0,556.0){\usebox{\plotpoint}}
\put(414.0,557.0){\usebox{\plotpoint}}
\put(416.0,557.0){\usebox{\plotpoint}}
\put(416.0,558.0){\usebox{\plotpoint}}
\put(419.0,558.0){\usebox{\plotpoint}}
\put(419.0,559.0){\usebox{\plotpoint}}
\put(421.0,559.0){\usebox{\plotpoint}}
\put(421.0,560.0){\usebox{\plotpoint}}
\put(424.0,560.0){\usebox{\plotpoint}}
\put(426,559.42){\rule{0.241pt}{1.000pt}}
\multiput(426.00,558.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(424.0,561.0){\usebox{\plotpoint}}
\put(427,562){\usebox{\plotpoint}}
\put(427,562){\usebox{\plotpoint}}
\put(427,562){\usebox{\plotpoint}}
\put(427,562){\usebox{\plotpoint}}
\put(427,562){\usebox{\plotpoint}}
\put(427,562){\usebox{\plotpoint}}
\put(427,562){\usebox{\plotpoint}}
\put(427,562){\usebox{\plotpoint}}
\put(427,562){\usebox{\plotpoint}}
\put(427,562){\usebox{\plotpoint}}
\put(427,562){\usebox{\plotpoint}}
\put(427.0,562.0){\usebox{\plotpoint}}
\put(429.0,562.0){\usebox{\plotpoint}}
\put(429.0,563.0){\usebox{\plotpoint}}
\put(432.0,563.0){\usebox{\plotpoint}}
\put(432.0,564.0){\usebox{\plotpoint}}
\put(435.0,564.0){\usebox{\plotpoint}}
\put(435.0,565.0){\usebox{\plotpoint}}
\put(438.0,565.0){\usebox{\plotpoint}}
\put(438.0,566.0){\usebox{\plotpoint}}
\put(440.0,566.0){\usebox{\plotpoint}}
\put(440.0,567.0){\usebox{\plotpoint}}
\put(443.0,567.0){\usebox{\plotpoint}}
\put(443.0,568.0){\usebox{\plotpoint}}
\put(446.0,568.0){\usebox{\plotpoint}}
\put(449,567.42){\rule{0.241pt}{1.000pt}}
\multiput(449.00,566.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(446.0,569.0){\usebox{\plotpoint}}
\put(450,570){\usebox{\plotpoint}}
\put(450,570){\usebox{\plotpoint}}
\put(450,570){\usebox{\plotpoint}}
\put(450,570){\usebox{\plotpoint}}
\put(450,570){\usebox{\plotpoint}}
\put(450,570){\usebox{\plotpoint}}
\put(450,570){\usebox{\plotpoint}}
\put(450,570){\usebox{\plotpoint}}
\put(450,570){\usebox{\plotpoint}}
\put(450,570){\usebox{\plotpoint}}
\put(450.0,570.0){\usebox{\plotpoint}}
\put(453.0,570.0){\usebox{\plotpoint}}
\put(453.0,571.0){\usebox{\plotpoint}}
\put(456.0,571.0){\usebox{\plotpoint}}
\put(456.0,572.0){\usebox{\plotpoint}}
\put(459.0,572.0){\usebox{\plotpoint}}
\put(459.0,573.0){\usebox{\plotpoint}}
\put(463.0,573.0){\usebox{\plotpoint}}
\put(463.0,574.0){\usebox{\plotpoint}}
\put(466.0,574.0){\usebox{\plotpoint}}
\put(466.0,575.0){\usebox{\plotpoint}}
\put(470.0,575.0){\usebox{\plotpoint}}
\put(470.0,576.0){\usebox{\plotpoint}}
\put(474.0,576.0){\usebox{\plotpoint}}
\put(477,575.42){\rule{0.241pt}{1.000pt}}
\multiput(477.00,574.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(474.0,577.0){\usebox{\plotpoint}}
\put(478,578){\usebox{\plotpoint}}
\put(478,578){\usebox{\plotpoint}}
\put(478,578){\usebox{\plotpoint}}
\put(478,578){\usebox{\plotpoint}}
\put(478,578){\usebox{\plotpoint}}
\put(478,578){\usebox{\plotpoint}}
\put(478,578){\usebox{\plotpoint}}
\put(478,578){\usebox{\plotpoint}}
\put(478,578){\usebox{\plotpoint}}
\put(478,578){\usebox{\plotpoint}}
\put(478,578){\usebox{\plotpoint}}
\put(481,576.42){\rule{0.241pt}{1.000pt}}
\multiput(481.00,575.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(478.0,578.0){\usebox{\plotpoint}}
\put(482,579){\usebox{\plotpoint}}
\put(482,579){\usebox{\plotpoint}}
\put(482,579){\usebox{\plotpoint}}
\put(482,579){\usebox{\plotpoint}}
\put(482,579){\usebox{\plotpoint}}
\put(482,579){\usebox{\plotpoint}}
\put(482,579){\usebox{\plotpoint}}
\put(482,579){\usebox{\plotpoint}}
\put(482,579){\usebox{\plotpoint}}
\put(482,579){\usebox{\plotpoint}}
\put(482,579){\usebox{\plotpoint}}
\put(482.0,579.0){\usebox{\plotpoint}}
\put(486.0,579.0){\usebox{\plotpoint}}
\put(486.0,580.0){\usebox{\plotpoint}}
\put(490.0,580.0){\usebox{\plotpoint}}
\put(490.0,581.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(495.0,581.0){\usebox{\plotpoint}}
\put(499,580.42){\rule{0.241pt}{1.000pt}}
\multiput(499.00,579.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(495.0,582.0){\usebox{\plotpoint}}
\put(500,583){\usebox{\plotpoint}}
\put(500,583){\usebox{\plotpoint}}
\put(500,583){\usebox{\plotpoint}}
\put(500,583){\usebox{\plotpoint}}
\put(500,583){\usebox{\plotpoint}}
\put(500,583){\usebox{\plotpoint}}
\put(500,583){\usebox{\plotpoint}}
\put(500,583){\usebox{\plotpoint}}
\put(500,583){\usebox{\plotpoint}}
\put(500,583){\usebox{\plotpoint}}
\put(500,583){\usebox{\plotpoint}}
\put(500.0,583.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(505.0,583.0){\usebox{\plotpoint}}
\put(505.0,584.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(510.0,584.0){\usebox{\plotpoint}}
\put(510.0,585.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(516.0,585.0){\usebox{\plotpoint}}
\put(516.0,586.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(522.0,586.0){\usebox{\plotpoint}}
\put(522.0,587.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(530.0,587.0){\usebox{\plotpoint}}
\put(530.0,588.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(538.0,588.0){\usebox{\plotpoint}}
\put(538.0,589.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(548.0,589.0){\usebox{\plotpoint}}
\put(548.0,590.0){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(563.0,590.0){\usebox{\plotpoint}}
\put(563.0,591.0){\rule[-0.500pt]{10.359pt}{1.000pt}}
\put(606.0,590.0){\usebox{\plotpoint}}
\put(606.0,590.0){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(621.0,589.0){\usebox{\plotpoint}}
\put(621.0,589.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(631.0,588.0){\usebox{\plotpoint}}
\put(631.0,588.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(639.0,587.0){\usebox{\plotpoint}}
\put(646,584.42){\rule{0.241pt}{1.000pt}}
\multiput(646.00,584.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(639.0,587.0){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(647,586){\usebox{\plotpoint}}
\put(647,586){\usebox{\plotpoint}}
\put(647,586){\usebox{\plotpoint}}
\put(647,586){\usebox{\plotpoint}}
\put(647,586){\usebox{\plotpoint}}
\put(647,586){\usebox{\plotpoint}}
\put(647,586){\usebox{\plotpoint}}
\put(647,586){\usebox{\plotpoint}}
\put(647,586){\usebox{\plotpoint}}
\put(647,586){\usebox{\plotpoint}}
\put(647.0,586.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(653.0,585.0){\usebox{\plotpoint}}
\put(653.0,585.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(659.0,584.0){\usebox{\plotpoint}}
\put(659.0,584.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(664.0,583.0){\usebox{\plotpoint}}
\put(669,580.42){\rule{0.241pt}{1.000pt}}
\multiput(669.00,580.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(664.0,583.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(670,582){\usebox{\plotpoint}}
\put(670,582){\usebox{\plotpoint}}
\put(670,582){\usebox{\plotpoint}}
\put(670,582){\usebox{\plotpoint}}
\put(670,582){\usebox{\plotpoint}}
\put(670,582){\usebox{\plotpoint}}
\put(670,582){\usebox{\plotpoint}}
\put(670,582){\usebox{\plotpoint}}
\put(670,582){\usebox{\plotpoint}}
\put(670,582){\usebox{\plotpoint}}
\put(670.0,582.0){\usebox{\plotpoint}}
\put(674.0,581.0){\usebox{\plotpoint}}
\put(674.0,581.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(679.0,580.0){\usebox{\plotpoint}}
\put(679.0,580.0){\usebox{\plotpoint}}
\put(683.0,579.0){\usebox{\plotpoint}}
\put(683.0,579.0){\usebox{\plotpoint}}
\put(687.0,578.0){\usebox{\plotpoint}}
\put(691,575.42){\rule{0.241pt}{1.000pt}}
\multiput(691.00,575.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(687.0,578.0){\usebox{\plotpoint}}
\put(692,577){\usebox{\plotpoint}}
\put(692,577){\usebox{\plotpoint}}
\put(692,577){\usebox{\plotpoint}}
\put(692,577){\usebox{\plotpoint}}
\put(692,577){\usebox{\plotpoint}}
\put(692,577){\usebox{\plotpoint}}
\put(692,577){\usebox{\plotpoint}}
\put(692,577){\usebox{\plotpoint}}
\put(692,577){\usebox{\plotpoint}}
\put(692,577){\usebox{\plotpoint}}
\put(692.0,577.0){\usebox{\plotpoint}}
\put(695.0,576.0){\usebox{\plotpoint}}
\put(695.0,576.0){\usebox{\plotpoint}}
\put(699.0,575.0){\usebox{\plotpoint}}
\put(699.0,575.0){\usebox{\plotpoint}}
\put(703.0,574.0){\usebox{\plotpoint}}
\put(703.0,574.0){\usebox{\plotpoint}}
\put(706.0,573.0){\usebox{\plotpoint}}
\put(706.0,573.0){\usebox{\plotpoint}}
\put(710.0,572.0){\usebox{\plotpoint}}
\put(710.0,572.0){\usebox{\plotpoint}}
\put(713.0,571.0){\usebox{\plotpoint}}
\put(713.0,571.0){\usebox{\plotpoint}}
\put(716.0,570.0){\usebox{\plotpoint}}
\put(716.0,570.0){\usebox{\plotpoint}}
\put(719.0,569.0){\usebox{\plotpoint}}
\put(722,566.42){\rule{0.241pt}{1.000pt}}
\multiput(722.00,566.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(719.0,569.0){\usebox{\plotpoint}}
\put(723,568){\usebox{\plotpoint}}
\put(723,568){\usebox{\plotpoint}}
\put(723,568){\usebox{\plotpoint}}
\put(723,568){\usebox{\plotpoint}}
\put(723,568){\usebox{\plotpoint}}
\put(723,568){\usebox{\plotpoint}}
\put(723,568){\usebox{\plotpoint}}
\put(723,568){\usebox{\plotpoint}}
\put(723,568){\usebox{\plotpoint}}
\put(723,568){\usebox{\plotpoint}}
\put(723,568){\usebox{\plotpoint}}
\put(725,565.42){\rule{0.241pt}{1.000pt}}
\multiput(725.00,565.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(723.0,568.0){\usebox{\plotpoint}}
\put(726,567){\usebox{\plotpoint}}
\put(726,567){\usebox{\plotpoint}}
\put(726,567){\usebox{\plotpoint}}
\put(726,567){\usebox{\plotpoint}}
\put(726,567){\usebox{\plotpoint}}
\put(726,567){\usebox{\plotpoint}}
\put(726,567){\usebox{\plotpoint}}
\put(726,567){\usebox{\plotpoint}}
\put(726,567){\usebox{\plotpoint}}
\put(726,567){\usebox{\plotpoint}}
\put(726.0,567.0){\usebox{\plotpoint}}
\put(728.0,566.0){\usebox{\plotpoint}}
\put(728.0,566.0){\usebox{\plotpoint}}
\put(731.0,565.0){\usebox{\plotpoint}}
\put(731.0,565.0){\usebox{\plotpoint}}
\put(734.0,564.0){\usebox{\plotpoint}}
\put(734.0,564.0){\usebox{\plotpoint}}
\put(737.0,563.0){\usebox{\plotpoint}}
\put(737.0,563.0){\usebox{\plotpoint}}
\put(740.0,562.0){\usebox{\plotpoint}}
\put(740.0,562.0){\usebox{\plotpoint}}
\put(742.0,561.0){\usebox{\plotpoint}}
\put(742.0,561.0){\usebox{\plotpoint}}
\put(745.0,560.0){\usebox{\plotpoint}}
\put(745.0,560.0){\usebox{\plotpoint}}
\put(748.0,559.0){\usebox{\plotpoint}}
\put(748.0,559.0){\usebox{\plotpoint}}
\put(750.0,558.0){\usebox{\plotpoint}}
\put(750.0,558.0){\usebox{\plotpoint}}
\put(753.0,557.0){\usebox{\plotpoint}}
\put(753.0,557.0){\usebox{\plotpoint}}
\put(755.0,556.0){\usebox{\plotpoint}}
\put(757,553.42){\rule{0.241pt}{1.000pt}}
\multiput(757.00,553.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(755.0,556.0){\usebox{\plotpoint}}
\put(758,555){\usebox{\plotpoint}}
\put(758,555){\usebox{\plotpoint}}
\put(758,555){\usebox{\plotpoint}}
\put(758,555){\usebox{\plotpoint}}
\put(758,555){\usebox{\plotpoint}}
\put(758,555){\usebox{\plotpoint}}
\put(758,555){\usebox{\plotpoint}}
\put(758,555){\usebox{\plotpoint}}
\put(758,555){\usebox{\plotpoint}}
\put(758,555){\usebox{\plotpoint}}
\put(758.0,555.0){\usebox{\plotpoint}}
\put(760.0,554.0){\usebox{\plotpoint}}
\put(760.0,554.0){\usebox{\plotpoint}}
\put(762.0,553.0){\usebox{\plotpoint}}
\put(762.0,553.0){\usebox{\plotpoint}}
\put(765.0,552.0){\usebox{\plotpoint}}
\put(765.0,552.0){\usebox{\plotpoint}}
\put(767.0,551.0){\usebox{\plotpoint}}
\put(767.0,551.0){\usebox{\plotpoint}}
\put(769.0,550.0){\usebox{\plotpoint}}
\put(769.0,550.0){\usebox{\plotpoint}}
\put(771.0,549.0){\usebox{\plotpoint}}
\put(771.0,549.0){\usebox{\plotpoint}}
\put(774.0,548.0){\usebox{\plotpoint}}
\put(774.0,548.0){\usebox{\plotpoint}}
\put(776.0,547.0){\usebox{\plotpoint}}
\put(776.0,547.0){\usebox{\plotpoint}}
\put(778.0,546.0){\usebox{\plotpoint}}
\put(778.0,546.0){\usebox{\plotpoint}}
\put(780.0,545.0){\usebox{\plotpoint}}
\put(780.0,545.0){\usebox{\plotpoint}}
\put(782.0,544.0){\usebox{\plotpoint}}
\put(782.0,544.0){\usebox{\plotpoint}}
\put(784.0,543.0){\usebox{\plotpoint}}
\put(786,540.42){\rule{0.241pt}{1.000pt}}
\multiput(786.00,540.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(784.0,543.0){\usebox{\plotpoint}}
\put(787,542){\usebox{\plotpoint}}
\put(787,542){\usebox{\plotpoint}}
\put(787,542){\usebox{\plotpoint}}
\put(787,542){\usebox{\plotpoint}}
\put(787,542){\usebox{\plotpoint}}
\put(787,542){\usebox{\plotpoint}}
\put(787,542){\usebox{\plotpoint}}
\put(787,542){\usebox{\plotpoint}}
\put(787,542){\usebox{\plotpoint}}
\put(787,542){\usebox{\plotpoint}}
\put(787.0,542.0){\usebox{\plotpoint}}
\put(789.0,541.0){\usebox{\plotpoint}}
\put(789.0,541.0){\usebox{\plotpoint}}
\put(791.0,540.0){\usebox{\plotpoint}}
\put(791.0,540.0){\usebox{\plotpoint}}
\put(793.0,539.0){\usebox{\plotpoint}}
\put(793.0,539.0){\usebox{\plotpoint}}
\put(795.0,538.0){\usebox{\plotpoint}}
\put(796,535.42){\rule{0.241pt}{1.000pt}}
\multiput(796.00,535.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(795.0,538.0){\usebox{\plotpoint}}
\put(797,537){\usebox{\plotpoint}}
\put(797,537){\usebox{\plotpoint}}
\put(797,537){\usebox{\plotpoint}}
\put(797,537){\usebox{\plotpoint}}
\put(797,537){\usebox{\plotpoint}}
\put(797,537){\usebox{\plotpoint}}
\put(797,537){\usebox{\plotpoint}}
\put(797,537){\usebox{\plotpoint}}
\put(797,537){\usebox{\plotpoint}}
\put(797,537){\usebox{\plotpoint}}
\put(798,534.42){\rule{0.241pt}{1.000pt}}
\multiput(798.00,534.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(797.0,537.0){\usebox{\plotpoint}}
\put(799,536){\usebox{\plotpoint}}
\put(799,536){\usebox{\plotpoint}}
\put(799,536){\usebox{\plotpoint}}
\put(799,536){\usebox{\plotpoint}}
\put(799,536){\usebox{\plotpoint}}
\put(799,536){\usebox{\plotpoint}}
\put(799,536){\usebox{\plotpoint}}
\put(799,536){\usebox{\plotpoint}}
\put(799,536){\usebox{\plotpoint}}
\put(799,536){\usebox{\plotpoint}}
\put(799.0,536.0){\usebox{\plotpoint}}
\put(800.0,535.0){\usebox{\plotpoint}}
\put(800.0,535.0){\usebox{\plotpoint}}
\put(802.0,534.0){\usebox{\plotpoint}}
\put(802.0,534.0){\usebox{\plotpoint}}
\put(804.0,533.0){\usebox{\plotpoint}}
\put(804.0,533.0){\usebox{\plotpoint}}
\put(806.0,532.0){\usebox{\plotpoint}}
\put(806.0,532.0){\usebox{\plotpoint}}
\put(808.0,531.0){\usebox{\plotpoint}}
\put(808.0,531.0){\usebox{\plotpoint}}
\put(810.0,530.0){\usebox{\plotpoint}}
\put(810.0,530.0){\usebox{\plotpoint}}
\put(812.0,529.0){\usebox{\plotpoint}}
\put(813,526.42){\rule{0.241pt}{1.000pt}}
\multiput(813.00,526.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(812.0,529.0){\usebox{\plotpoint}}
\put(814,528){\usebox{\plotpoint}}
\put(814,528){\usebox{\plotpoint}}
\put(814,528){\usebox{\plotpoint}}
\put(814,528){\usebox{\plotpoint}}
\put(814,528){\usebox{\plotpoint}}
\put(814,528){\usebox{\plotpoint}}
\put(814,528){\usebox{\plotpoint}}
\put(814,528){\usebox{\plotpoint}}
\put(814,528){\usebox{\plotpoint}}
\put(814,528){\usebox{\plotpoint}}
\put(814.0,528.0){\usebox{\plotpoint}}
\put(815.0,527.0){\usebox{\plotpoint}}
\put(815.0,527.0){\usebox{\plotpoint}}
\put(817.0,526.0){\usebox{\plotpoint}}
\put(817.0,526.0){\usebox{\plotpoint}}
\put(819.0,525.0){\usebox{\plotpoint}}
\put(819.0,525.0){\usebox{\plotpoint}}
\put(821.0,524.0){\usebox{\plotpoint}}
\put(821.0,524.0){\usebox{\plotpoint}}
\put(822.0,523.0){\usebox{\plotpoint}}
\put(822.0,523.0){\usebox{\plotpoint}}
\put(824.0,522.0){\usebox{\plotpoint}}
\put(824.0,522.0){\usebox{\plotpoint}}
\put(826.0,521.0){\usebox{\plotpoint}}
\put(827,518.42){\rule{0.241pt}{1.000pt}}
\multiput(827.00,518.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(826.0,521.0){\usebox{\plotpoint}}
\put(828,520){\usebox{\plotpoint}}
\put(828,520){\usebox{\plotpoint}}
\put(828,520){\usebox{\plotpoint}}
\put(828,520){\usebox{\plotpoint}}
\put(828,520){\usebox{\plotpoint}}
\put(828,520){\usebox{\plotpoint}}
\put(828,520){\usebox{\plotpoint}}
\put(828,520){\usebox{\plotpoint}}
\put(828,520){\usebox{\plotpoint}}
\put(828,520){\usebox{\plotpoint}}
\put(828.0,520.0){\usebox{\plotpoint}}
\put(829.0,519.0){\usebox{\plotpoint}}
\put(829.0,519.0){\usebox{\plotpoint}}
\put(831.0,518.0){\usebox{\plotpoint}}
\put(832,515.42){\rule{0.241pt}{1.000pt}}
\multiput(832.00,515.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(831.0,518.0){\usebox{\plotpoint}}
\put(833,517){\usebox{\plotpoint}}
\put(833,517){\usebox{\plotpoint}}
\put(833,517){\usebox{\plotpoint}}
\put(833,517){\usebox{\plotpoint}}
\put(833,517){\usebox{\plotpoint}}
\put(833,517){\usebox{\plotpoint}}
\put(833,517){\usebox{\plotpoint}}
\put(833,517){\usebox{\plotpoint}}
\put(833,517){\usebox{\plotpoint}}
\put(833,517){\usebox{\plotpoint}}
\put(833,517){\usebox{\plotpoint}}
\put(833.0,517.0){\usebox{\plotpoint}}
\put(834.0,516.0){\usebox{\plotpoint}}
\put(834.0,516.0){\usebox{\plotpoint}}
\put(836.0,515.0){\usebox{\plotpoint}}
\put(836.0,515.0){\usebox{\plotpoint}}
\put(837.0,514.0){\usebox{\plotpoint}}
\put(837.0,514.0){\usebox{\plotpoint}}
\put(839.0,513.0){\usebox{\plotpoint}}
\put(839.0,513.0){\usebox{\plotpoint}}
\put(841.0,512.0){\usebox{\plotpoint}}
\put(841.0,512.0){\usebox{\plotpoint}}
\put(842.0,511.0){\usebox{\plotpoint}}
\put(842.0,511.0){\usebox{\plotpoint}}
\put(844.0,510.0){\usebox{\plotpoint}}
\put(844.0,510.0){\usebox{\plotpoint}}
\put(845.0,509.0){\usebox{\plotpoint}}
\put(845.0,509.0){\usebox{\plotpoint}}
\put(847.0,508.0){\usebox{\plotpoint}}
\put(848,505.42){\rule{0.241pt}{1.000pt}}
\multiput(848.00,505.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(847.0,508.0){\usebox{\plotpoint}}
\put(849,507){\usebox{\plotpoint}}
\put(849,507){\usebox{\plotpoint}}
\put(849,507){\usebox{\plotpoint}}
\put(849,507){\usebox{\plotpoint}}
\put(849,507){\usebox{\plotpoint}}
\put(849,507){\usebox{\plotpoint}}
\put(849,507){\usebox{\plotpoint}}
\put(849,507){\usebox{\plotpoint}}
\put(849,507){\usebox{\plotpoint}}
\put(849,507){\usebox{\plotpoint}}
\put(849.0,507.0){\usebox{\plotpoint}}
\put(850.0,506.0){\usebox{\plotpoint}}
\put(850.0,506.0){\usebox{\plotpoint}}
\put(852.0,505.0){\usebox{\plotpoint}}
\put(852.0,505.0){\usebox{\plotpoint}}
\put(853.0,504.0){\usebox{\plotpoint}}
\put(853.0,504.0){\usebox{\plotpoint}}
\put(855.0,503.0){\usebox{\plotpoint}}
\put(855.0,503.0){\usebox{\plotpoint}}
\put(856.0,502.0){\usebox{\plotpoint}}
\put(856.0,502.0){\usebox{\plotpoint}}
\put(858.0,501.0){\usebox{\plotpoint}}
\put(858.0,501.0){\usebox{\plotpoint}}
\put(859.0,500.0){\usebox{\plotpoint}}
\put(859.0,500.0){\usebox{\plotpoint}}
\put(861.0,499.0){\usebox{\plotpoint}}
\put(861.0,499.0){\usebox{\plotpoint}}
\put(862.0,498.0){\usebox{\plotpoint}}
\put(863,495.42){\rule{0.241pt}{1.000pt}}
\multiput(863.00,495.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(862.0,498.0){\usebox{\plotpoint}}
\put(864,497){\usebox{\plotpoint}}
\put(864,497){\usebox{\plotpoint}}
\put(864,497){\usebox{\plotpoint}}
\put(864,497){\usebox{\plotpoint}}
\put(864,497){\usebox{\plotpoint}}
\put(864,497){\usebox{\plotpoint}}
\put(864,497){\usebox{\plotpoint}}
\put(864,497){\usebox{\plotpoint}}
\put(864,497){\usebox{\plotpoint}}
\put(864,497){\usebox{\plotpoint}}
\put(864.0,497.0){\usebox{\plotpoint}}
\put(865.0,496.0){\usebox{\plotpoint}}
\put(865.0,496.0){\usebox{\plotpoint}}
\put(866.0,495.0){\usebox{\plotpoint}}
\put(866.0,495.0){\usebox{\plotpoint}}
\put(868.0,494.0){\usebox{\plotpoint}}
\put(868.0,494.0){\usebox{\plotpoint}}
\put(869.0,493.0){\usebox{\plotpoint}}
\put(869.0,493.0){\usebox{\plotpoint}}
\put(871.0,492.0){\usebox{\plotpoint}}
\put(871.0,492.0){\usebox{\plotpoint}}
\put(872.0,491.0){\usebox{\plotpoint}}
\put(873,488.42){\rule{0.241pt}{1.000pt}}
\multiput(873.00,488.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(872.0,491.0){\usebox{\plotpoint}}
\put(874,490){\usebox{\plotpoint}}
\put(874,490){\usebox{\plotpoint}}
\put(874,490){\usebox{\plotpoint}}
\put(874,490){\usebox{\plotpoint}}
\put(874,490){\usebox{\plotpoint}}
\put(874,490){\usebox{\plotpoint}}
\put(874,490){\usebox{\plotpoint}}
\put(874,490){\usebox{\plotpoint}}
\put(874,490){\usebox{\plotpoint}}
\put(874,490){\usebox{\plotpoint}}
\put(874,490){\usebox{\plotpoint}}
\put(874.0,490.0){\usebox{\plotpoint}}
\put(875.0,489.0){\usebox{\plotpoint}}
\put(875.0,489.0){\usebox{\plotpoint}}
\put(876.0,488.0){\usebox{\plotpoint}}
\put(876.0,488.0){\usebox{\plotpoint}}
\put(878.0,487.0){\usebox{\plotpoint}}
\put(878.0,487.0){\usebox{\plotpoint}}
\put(879.0,486.0){\usebox{\plotpoint}}
\put(879.0,486.0){\usebox{\plotpoint}}
\put(880.0,485.0){\usebox{\plotpoint}}
\put(880.0,485.0){\usebox{\plotpoint}}
\put(882.0,484.0){\usebox{\plotpoint}}
\put(882.0,484.0){\usebox{\plotpoint}}
\put(883.0,483.0){\usebox{\plotpoint}}
\put(884,480.42){\rule{0.241pt}{1.000pt}}
\multiput(884.00,480.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(883.0,483.0){\usebox{\plotpoint}}
\put(885,482){\usebox{\plotpoint}}
\put(885,482){\usebox{\plotpoint}}
\put(885,482){\usebox{\plotpoint}}
\put(885,482){\usebox{\plotpoint}}
\put(885,482){\usebox{\plotpoint}}
\put(885,482){\usebox{\plotpoint}}
\put(885,482){\usebox{\plotpoint}}
\put(885,482){\usebox{\plotpoint}}
\put(885,482){\usebox{\plotpoint}}
\put(885,482){\usebox{\plotpoint}}
\put(885,482){\usebox{\plotpoint}}
\put(885.0,482.0){\usebox{\plotpoint}}
\put(886.0,481.0){\usebox{\plotpoint}}
\put(886.0,481.0){\usebox{\plotpoint}}
\put(887.0,480.0){\usebox{\plotpoint}}
\put(888,477.42){\rule{0.241pt}{1.000pt}}
\multiput(888.00,477.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(887.0,480.0){\usebox{\plotpoint}}
\put(889,479){\usebox{\plotpoint}}
\put(889,479){\usebox{\plotpoint}}
\put(889,479){\usebox{\plotpoint}}
\put(889,479){\usebox{\plotpoint}}
\put(889,479){\usebox{\plotpoint}}
\put(889,479){\usebox{\plotpoint}}
\put(889,479){\usebox{\plotpoint}}
\put(889,479){\usebox{\plotpoint}}
\put(889,479){\usebox{\plotpoint}}
\put(889,479){\usebox{\plotpoint}}
\put(889,479){\usebox{\plotpoint}}
\put(889.0,479.0){\usebox{\plotpoint}}
\put(890.0,478.0){\usebox{\plotpoint}}
\put(890.0,478.0){\usebox{\plotpoint}}
\put(891.0,477.0){\usebox{\plotpoint}}
\put(891.0,477.0){\usebox{\plotpoint}}
\put(892.0,476.0){\usebox{\plotpoint}}
\put(892.0,476.0){\usebox{\plotpoint}}
\put(894.0,475.0){\usebox{\plotpoint}}
\put(894.0,475.0){\usebox{\plotpoint}}
\put(895.0,474.0){\usebox{\plotpoint}}
\put(895.0,474.0){\usebox{\plotpoint}}
\put(896.0,473.0){\usebox{\plotpoint}}
\put(897,470.42){\rule{0.241pt}{1.000pt}}
\multiput(897.00,470.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(896.0,473.0){\usebox{\plotpoint}}
\put(898,472){\usebox{\plotpoint}}
\put(898,472){\usebox{\plotpoint}}
\put(898,472){\usebox{\plotpoint}}
\put(898,472){\usebox{\plotpoint}}
\put(898,472){\usebox{\plotpoint}}
\put(898,472){\usebox{\plotpoint}}
\put(898,472){\usebox{\plotpoint}}
\put(898,472){\usebox{\plotpoint}}
\put(898,472){\usebox{\plotpoint}}
\put(898,472){\usebox{\plotpoint}}
\put(898.0,472.0){\usebox{\plotpoint}}
\put(899.0,471.0){\usebox{\plotpoint}}
\put(899.0,471.0){\usebox{\plotpoint}}
\put(900.0,470.0){\usebox{\plotpoint}}
\put(900.0,470.0){\usebox{\plotpoint}}
\put(901.0,469.0){\usebox{\plotpoint}}
\put(902,466.42){\rule{0.241pt}{1.000pt}}
\multiput(902.00,466.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(901.0,469.0){\usebox{\plotpoint}}
\put(903,468){\usebox{\plotpoint}}
\put(903,468){\usebox{\plotpoint}}
\put(903,468){\usebox{\plotpoint}}
\put(903,468){\usebox{\plotpoint}}
\put(903,468){\usebox{\plotpoint}}
\put(903,468){\usebox{\plotpoint}}
\put(903,468){\usebox{\plotpoint}}
\put(903,468){\usebox{\plotpoint}}
\put(903,468){\usebox{\plotpoint}}
\put(903,468){\usebox{\plotpoint}}
\put(903.0,468.0){\usebox{\plotpoint}}
\put(904.0,467.0){\usebox{\plotpoint}}
\put(904.0,467.0){\usebox{\plotpoint}}
\put(905.0,466.0){\usebox{\plotpoint}}
\put(905.0,466.0){\usebox{\plotpoint}}
\put(906.0,465.0){\usebox{\plotpoint}}
\put(906.0,465.0){\usebox{\plotpoint}}
\put(907.0,464.0){\usebox{\plotpoint}}
\put(907.0,464.0){\usebox{\plotpoint}}
\put(909.0,463.0){\usebox{\plotpoint}}
\put(909.0,463.0){\usebox{\plotpoint}}
\put(910.0,462.0){\usebox{\plotpoint}}
\put(910.0,462.0){\usebox{\plotpoint}}
\put(911.0,461.0){\usebox{\plotpoint}}
\put(911.0,461.0){\usebox{\plotpoint}}
\put(912.0,460.0){\usebox{\plotpoint}}
\put(913,457.42){\rule{0.241pt}{1.000pt}}
\multiput(913.00,457.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(912.0,460.0){\usebox{\plotpoint}}
\put(914,459){\usebox{\plotpoint}}
\put(914,459){\usebox{\plotpoint}}
\put(914,459){\usebox{\plotpoint}}
\put(914,459){\usebox{\plotpoint}}
\put(914,459){\usebox{\plotpoint}}
\put(914,459){\usebox{\plotpoint}}
\put(914,459){\usebox{\plotpoint}}
\put(914,459){\usebox{\plotpoint}}
\put(914,459){\usebox{\plotpoint}}
\put(914,459){\usebox{\plotpoint}}
\put(914.0,459.0){\usebox{\plotpoint}}
\put(915.0,458.0){\usebox{\plotpoint}}
\put(915.0,458.0){\usebox{\plotpoint}}
\put(916.0,457.0){\usebox{\plotpoint}}
\put(916.0,457.0){\usebox{\plotpoint}}
\put(917.0,456.0){\usebox{\plotpoint}}
\put(917.0,456.0){\usebox{\plotpoint}}
\put(918.0,455.0){\usebox{\plotpoint}}
\put(918.0,455.0){\usebox{\plotpoint}}
\put(919.0,454.0){\usebox{\plotpoint}}
\put(920,451.42){\rule{0.241pt}{1.000pt}}
\multiput(920.00,451.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(919.0,454.0){\usebox{\plotpoint}}
\put(921,453){\usebox{\plotpoint}}
\put(921,453){\usebox{\plotpoint}}
\put(921,453){\usebox{\plotpoint}}
\put(921,453){\usebox{\plotpoint}}
\put(921,453){\usebox{\plotpoint}}
\put(921,453){\usebox{\plotpoint}}
\put(921,453){\usebox{\plotpoint}}
\put(921,453){\usebox{\plotpoint}}
\put(921,453){\usebox{\plotpoint}}
\put(921,453){\usebox{\plotpoint}}
\put(921.0,453.0){\usebox{\plotpoint}}
\put(922.0,452.0){\usebox{\plotpoint}}
\put(922.0,452.0){\usebox{\plotpoint}}
\put(923.0,451.0){\usebox{\plotpoint}}
\put(923.0,451.0){\usebox{\plotpoint}}
\put(924.0,450.0){\usebox{\plotpoint}}
\put(924.0,450.0){\usebox{\plotpoint}}
\put(925.0,449.0){\usebox{\plotpoint}}
\put(925.0,449.0){\usebox{\plotpoint}}
\put(926.0,448.0){\usebox{\plotpoint}}
\put(926.0,448.0){\usebox{\plotpoint}}
\put(927.0,447.0){\usebox{\plotpoint}}
\put(928,444.42){\rule{0.241pt}{1.000pt}}
\multiput(928.00,444.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(927.0,447.0){\usebox{\plotpoint}}
\put(929,446){\usebox{\plotpoint}}
\put(929,446){\usebox{\plotpoint}}
\put(929,446){\usebox{\plotpoint}}
\put(929,446){\usebox{\plotpoint}}
\put(929,446){\usebox{\plotpoint}}
\put(929,446){\usebox{\plotpoint}}
\put(929,446){\usebox{\plotpoint}}
\put(929,446){\usebox{\plotpoint}}
\put(929,446){\usebox{\plotpoint}}
\put(929,446){\usebox{\plotpoint}}
\put(929.0,446.0){\usebox{\plotpoint}}
\put(930.0,445.0){\usebox{\plotpoint}}
\put(930.0,445.0){\usebox{\plotpoint}}
\put(931.0,444.0){\usebox{\plotpoint}}
\put(931.0,444.0){\usebox{\plotpoint}}
\put(932.0,443.0){\usebox{\plotpoint}}
\put(932.0,443.0){\usebox{\plotpoint}}
\put(933.0,442.0){\usebox{\plotpoint}}
\put(933.0,442.0){\usebox{\plotpoint}}
\put(934.0,441.0){\usebox{\plotpoint}}
\put(934.0,441.0){\usebox{\plotpoint}}
\put(935.0,440.0){\usebox{\plotpoint}}
\put(935.0,440.0){\usebox{\plotpoint}}
\put(936.0,439.0){\usebox{\plotpoint}}
\put(936.0,439.0){\usebox{\plotpoint}}
\put(937.0,438.0){\usebox{\plotpoint}}
\put(937.0,438.0){\usebox{\plotpoint}}
\put(938.0,437.0){\usebox{\plotpoint}}
\put(939,434.42){\rule{0.241pt}{1.000pt}}
\multiput(939.00,434.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(938.0,437.0){\usebox{\plotpoint}}
\put(940,436){\usebox{\plotpoint}}
\put(940,436){\usebox{\plotpoint}}
\put(940,436){\usebox{\plotpoint}}
\put(940,436){\usebox{\plotpoint}}
\put(940,436){\usebox{\plotpoint}}
\put(940,436){\usebox{\plotpoint}}
\put(940,436){\usebox{\plotpoint}}
\put(940,436){\usebox{\plotpoint}}
\put(940,436){\usebox{\plotpoint}}
\put(940,436){\usebox{\plotpoint}}
\put(940.0,436.0){\usebox{\plotpoint}}
\put(941.0,435.0){\usebox{\plotpoint}}
\put(941.0,435.0){\usebox{\plotpoint}}
\put(942.0,434.0){\usebox{\plotpoint}}
\put(942.0,434.0){\usebox{\plotpoint}}
\put(943.0,433.0){\usebox{\plotpoint}}
\put(943.0,433.0){\usebox{\plotpoint}}
\put(944.0,432.0){\usebox{\plotpoint}}
\put(944.0,432.0){\usebox{\plotpoint}}
\put(945.0,431.0){\usebox{\plotpoint}}
\put(945.0,431.0){\usebox{\plotpoint}}
\put(946.0,430.0){\usebox{\plotpoint}}
\put(946.0,430.0){\usebox{\plotpoint}}
\put(947.0,429.0){\usebox{\plotpoint}}
\put(947.0,429.0){\usebox{\plotpoint}}
\put(948.0,428.0){\usebox{\plotpoint}}
\put(948.0,428.0){\usebox{\plotpoint}}
\put(949.0,427.0){\usebox{\plotpoint}}
\put(949.0,427.0){\usebox{\plotpoint}}
\put(950.0,426.0){\usebox{\plotpoint}}
\put(950.0,426.0){\usebox{\plotpoint}}
\put(951.0,425.0){\usebox{\plotpoint}}
\put(951.0,425.0){\usebox{\plotpoint}}
\put(952.0,424.0){\usebox{\plotpoint}}
\put(952.0,424.0){\usebox{\plotpoint}}
\put(953.0,423.0){\usebox{\plotpoint}}
\put(953.0,423.0){\usebox{\plotpoint}}
\put(954.0,422.0){\usebox{\plotpoint}}
\put(954.0,422.0){\usebox{\plotpoint}}
\put(955.0,421.0){\usebox{\plotpoint}}
\put(955.0,421.0){\usebox{\plotpoint}}
\put(956.0,420.0){\usebox{\plotpoint}}
\put(956.0,420.0){\usebox{\plotpoint}}
\put(957.0,419.0){\usebox{\plotpoint}}
\put(957.0,419.0){\usebox{\plotpoint}}
\put(958.0,418.0){\usebox{\plotpoint}}
\put(958.0,418.0){\usebox{\plotpoint}}
\put(959.0,417.0){\usebox{\plotpoint}}
\put(959.0,417.0){\usebox{\plotpoint}}
\put(960.0,416.0){\usebox{\plotpoint}}
\put(960.0,416.0){\usebox{\plotpoint}}
\put(961.0,415.0){\usebox{\plotpoint}}
\put(961.0,415.0){\usebox{\plotpoint}}
\put(962.0,414.0){\usebox{\plotpoint}}
\put(962.0,414.0){\usebox{\plotpoint}}
\put(963.0,413.0){\usebox{\plotpoint}}
\put(963.0,413.0){\usebox{\plotpoint}}
\put(964.0,412.0){\usebox{\plotpoint}}
\put(964.0,412.0){\usebox{\plotpoint}}
\put(965.0,411.0){\usebox{\plotpoint}}
\put(965.0,411.0){\usebox{\plotpoint}}
\put(966.0,410.0){\usebox{\plotpoint}}
\put(966.0,410.0){\usebox{\plotpoint}}
\put(967.0,409.0){\usebox{\plotpoint}}
\put(967.0,409.0){\usebox{\plotpoint}}
\put(968.0,408.0){\usebox{\plotpoint}}
\put(968.0,408.0){\usebox{\plotpoint}}
\put(969.0,407.0){\usebox{\plotpoint}}
\put(969.0,407.0){\usebox{\plotpoint}}
\put(970.0,406.0){\usebox{\plotpoint}}
\put(970.0,406.0){\usebox{\plotpoint}}
\put(971.0,405.0){\usebox{\plotpoint}}
\put(971.0,405.0){\usebox{\plotpoint}}
\put(972.0,404.0){\usebox{\plotpoint}}
\put(972.0,404.0){\usebox{\plotpoint}}
\put(973.0,403.0){\usebox{\plotpoint}}
\put(973.0,403.0){\usebox{\plotpoint}}
\put(974,399.42){\rule{0.241pt}{1.000pt}}
\multiput(974.00,399.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(974.0,402.0){\usebox{\plotpoint}}
\put(975,401){\usebox{\plotpoint}}
\put(975,401){\usebox{\plotpoint}}
\put(975,401){\usebox{\plotpoint}}
\put(975,401){\usebox{\plotpoint}}
\put(975,401){\usebox{\plotpoint}}
\put(975,401){\usebox{\plotpoint}}
\put(975,401){\usebox{\plotpoint}}
\put(975,401){\usebox{\plotpoint}}
\put(975,401){\usebox{\plotpoint}}
\put(975.0,400.0){\usebox{\plotpoint}}
\put(975.0,400.0){\usebox{\plotpoint}}
\put(976.0,399.0){\usebox{\plotpoint}}
\put(976.0,399.0){\usebox{\plotpoint}}
\put(977.0,398.0){\usebox{\plotpoint}}
\put(977.0,398.0){\usebox{\plotpoint}}
\put(978.0,397.0){\usebox{\plotpoint}}
\put(978.0,397.0){\usebox{\plotpoint}}
\put(979.0,396.0){\usebox{\plotpoint}}
\put(979.0,396.0){\usebox{\plotpoint}}
\put(980.0,395.0){\usebox{\plotpoint}}
\put(980.0,395.0){\usebox{\plotpoint}}
\put(981.0,394.0){\usebox{\plotpoint}}
\put(981.0,394.0){\usebox{\plotpoint}}
\put(982.0,393.0){\usebox{\plotpoint}}
\put(982.0,393.0){\usebox{\plotpoint}}
\put(983.0,392.0){\usebox{\plotpoint}}
\put(983.0,392.0){\usebox{\plotpoint}}
\put(984.0,391.0){\usebox{\plotpoint}}
\put(984.0,391.0){\usebox{\plotpoint}}
\put(985.0,389.0){\usebox{\plotpoint}}
\put(985.0,389.0){\usebox{\plotpoint}}
\put(986.0,388.0){\usebox{\plotpoint}}
\put(986.0,388.0){\usebox{\plotpoint}}
\put(987.0,387.0){\usebox{\plotpoint}}
\put(987.0,387.0){\usebox{\plotpoint}}
\put(988.0,386.0){\usebox{\plotpoint}}
\put(988.0,386.0){\usebox{\plotpoint}}
\put(989.0,385.0){\usebox{\plotpoint}}
\put(989.0,385.0){\usebox{\plotpoint}}
\put(990.0,384.0){\usebox{\plotpoint}}
\put(990.0,384.0){\usebox{\plotpoint}}
\put(991,380.42){\rule{0.241pt}{1.000pt}}
\multiput(991.00,380.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(991.0,383.0){\usebox{\plotpoint}}
\put(992,382){\usebox{\plotpoint}}
\put(992,382){\usebox{\plotpoint}}
\put(992,382){\usebox{\plotpoint}}
\put(992,382){\usebox{\plotpoint}}
\put(992,382){\usebox{\plotpoint}}
\put(992,382){\usebox{\plotpoint}}
\put(992,382){\usebox{\plotpoint}}
\put(992,382){\usebox{\plotpoint}}
\put(992,382){\usebox{\plotpoint}}
\put(992.0,381.0){\usebox{\plotpoint}}
\put(992.0,381.0){\usebox{\plotpoint}}
\put(993.0,380.0){\usebox{\plotpoint}}
\put(993.0,380.0){\usebox{\plotpoint}}
\put(994.0,379.0){\usebox{\plotpoint}}
\put(994.0,379.0){\usebox{\plotpoint}}
\put(995.0,378.0){\usebox{\plotpoint}}
\put(995.0,378.0){\usebox{\plotpoint}}
\put(996.0,377.0){\usebox{\plotpoint}}
\put(996.0,377.0){\usebox{\plotpoint}}
\put(997.0,375.0){\usebox{\plotpoint}}
\put(997.0,375.0){\usebox{\plotpoint}}
\put(998.0,374.0){\usebox{\plotpoint}}
\put(998.0,374.0){\usebox{\plotpoint}}
\put(999.0,373.0){\usebox{\plotpoint}}
\put(999.0,373.0){\usebox{\plotpoint}}
\put(1000.0,372.0){\usebox{\plotpoint}}
\put(1000.0,372.0){\usebox{\plotpoint}}
\put(1001.0,371.0){\usebox{\plotpoint}}
\put(1001.0,371.0){\usebox{\plotpoint}}
\put(1002.0,369.0){\usebox{\plotpoint}}
\put(1002.0,369.0){\usebox{\plotpoint}}
\put(1003.0,368.0){\usebox{\plotpoint}}
\put(1003.0,368.0){\usebox{\plotpoint}}
\put(1004.0,367.0){\usebox{\plotpoint}}
\put(1004.0,367.0){\usebox{\plotpoint}}
\put(1005.0,366.0){\usebox{\plotpoint}}
\put(1005.0,366.0){\usebox{\plotpoint}}
\put(1006.0,364.0){\usebox{\plotpoint}}
\put(1006.0,364.0){\usebox{\plotpoint}}
\put(1007.0,363.0){\usebox{\plotpoint}}
\put(1007.0,363.0){\usebox{\plotpoint}}
\put(1008.0,362.0){\usebox{\plotpoint}}
\put(1008.0,362.0){\usebox{\plotpoint}}
\put(1009.0,361.0){\usebox{\plotpoint}}
\put(1009.0,361.0){\usebox{\plotpoint}}
\put(1010.0,359.0){\usebox{\plotpoint}}
\put(1010.0,359.0){\usebox{\plotpoint}}
\put(1011.0,358.0){\usebox{\plotpoint}}
\put(1011.0,358.0){\usebox{\plotpoint}}
\put(1012.0,357.0){\usebox{\plotpoint}}
\put(1012.0,357.0){\usebox{\plotpoint}}
\put(1013,353.42){\rule{0.241pt}{1.000pt}}
\multiput(1013.00,353.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1013.0,356.0){\usebox{\plotpoint}}
\put(1014,355){\usebox{\plotpoint}}
\put(1014,355){\usebox{\plotpoint}}
\put(1014,355){\usebox{\plotpoint}}
\put(1014,355){\usebox{\plotpoint}}
\put(1014,355){\usebox{\plotpoint}}
\put(1014,355){\usebox{\plotpoint}}
\put(1014,355){\usebox{\plotpoint}}
\put(1014.0,354.0){\usebox{\plotpoint}}
\put(1014.0,354.0){\usebox{\plotpoint}}
\put(1015.0,353.0){\usebox{\plotpoint}}
\put(1015.0,353.0){\usebox{\plotpoint}}
\put(1016,349.42){\rule{0.241pt}{1.000pt}}
\multiput(1016.00,349.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1016.0,352.0){\usebox{\plotpoint}}
\put(1017,351){\usebox{\plotpoint}}
\put(1017,351){\usebox{\plotpoint}}
\put(1017,351){\usebox{\plotpoint}}
\put(1017,351){\usebox{\plotpoint}}
\put(1017,351){\usebox{\plotpoint}}
\put(1017,351){\usebox{\plotpoint}}
\put(1017,351){\usebox{\plotpoint}}
\put(1017,351){\usebox{\plotpoint}}
\put(1017.0,350.0){\usebox{\plotpoint}}
\put(1017.0,350.0){\usebox{\plotpoint}}
\put(1018.0,349.0){\usebox{\plotpoint}}
\put(1018.0,349.0){\usebox{\plotpoint}}
\put(1019,345.42){\rule{0.241pt}{1.000pt}}
\multiput(1019.00,345.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1019.0,348.0){\usebox{\plotpoint}}
\put(1020,347){\usebox{\plotpoint}}
\put(1020,347){\usebox{\plotpoint}}
\put(1020,347){\usebox{\plotpoint}}
\put(1020,347){\usebox{\plotpoint}}
\put(1020,347){\usebox{\plotpoint}}
\put(1020,347){\usebox{\plotpoint}}
\put(1020,347){\usebox{\plotpoint}}
\put(1020.0,346.0){\usebox{\plotpoint}}
\put(1020.0,346.0){\usebox{\plotpoint}}
\put(1021.0,345.0){\usebox{\plotpoint}}
\put(1021.0,345.0){\usebox{\plotpoint}}
\put(1022,341.42){\rule{0.241pt}{1.000pt}}
\multiput(1022.00,341.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1022.0,344.0){\usebox{\plotpoint}}
\put(1023,343){\usebox{\plotpoint}}
\put(1023,343){\usebox{\plotpoint}}
\put(1023,343){\usebox{\plotpoint}}
\put(1023,343){\usebox{\plotpoint}}
\put(1023,343){\usebox{\plotpoint}}
\put(1023,343){\usebox{\plotpoint}}
\put(1023,343){\usebox{\plotpoint}}
\put(1023.0,342.0){\usebox{\plotpoint}}
\put(1023.0,342.0){\usebox{\plotpoint}}
\put(1024.0,341.0){\usebox{\plotpoint}}
\put(1024.0,341.0){\usebox{\plotpoint}}
\put(1025.0,339.0){\usebox{\plotpoint}}
\put(1025.0,339.0){\usebox{\plotpoint}}
\put(1026.0,338.0){\usebox{\plotpoint}}
\put(1026.0,338.0){\usebox{\plotpoint}}
\put(1027,334.42){\rule{0.241pt}{1.000pt}}
\multiput(1027.00,334.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1027.0,337.0){\usebox{\plotpoint}}
\put(1028,336){\usebox{\plotpoint}}
\put(1028,336){\usebox{\plotpoint}}
\put(1028,336){\usebox{\plotpoint}}
\put(1028,336){\usebox{\plotpoint}}
\put(1028,336){\usebox{\plotpoint}}
\put(1028,336){\usebox{\plotpoint}}
\put(1028,336){\usebox{\plotpoint}}
\put(1028.0,335.0){\usebox{\plotpoint}}
\put(1028.0,335.0){\usebox{\plotpoint}}
\put(1029.0,334.0){\usebox{\plotpoint}}
\put(1029.0,334.0){\usebox{\plotpoint}}
\put(1030.0,332.0){\usebox{\plotpoint}}
\put(1030.0,332.0){\usebox{\plotpoint}}
\put(1031.0,331.0){\usebox{\plotpoint}}
\put(1031.0,331.0){\usebox{\plotpoint}}
\put(1032.0,329.0){\usebox{\plotpoint}}
\put(1032.0,329.0){\usebox{\plotpoint}}
\put(1033.0,328.0){\usebox{\plotpoint}}
\put(1033.0,328.0){\usebox{\plotpoint}}
\put(1034.0,326.0){\usebox{\plotpoint}}
\put(1034.0,326.0){\usebox{\plotpoint}}
\put(1035.0,325.0){\usebox{\plotpoint}}
\put(1035.0,325.0){\usebox{\plotpoint}}
\put(1036.0,323.0){\usebox{\plotpoint}}
\put(1036.0,323.0){\usebox{\plotpoint}}
\put(1037.0,322.0){\usebox{\plotpoint}}
\put(1037.0,322.0){\usebox{\plotpoint}}
\put(1038.0,320.0){\usebox{\plotpoint}}
\put(1038.0,320.0){\usebox{\plotpoint}}
\put(1039.0,319.0){\usebox{\plotpoint}}
\put(1039.0,319.0){\usebox{\plotpoint}}
\put(1040.0,317.0){\usebox{\plotpoint}}
\put(1040.0,317.0){\usebox{\plotpoint}}
\put(1041.0,316.0){\usebox{\plotpoint}}
\put(1041.0,316.0){\usebox{\plotpoint}}
\put(1042.0,314.0){\usebox{\plotpoint}}
\put(1042.0,314.0){\usebox{\plotpoint}}
\put(1043,310.42){\rule{0.241pt}{1.000pt}}
\multiput(1043.00,310.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1043.0,313.0){\usebox{\plotpoint}}
\put(1044,312){\usebox{\plotpoint}}
\put(1044,312){\usebox{\plotpoint}}
\put(1044,312){\usebox{\plotpoint}}
\put(1044,312){\usebox{\plotpoint}}
\put(1044,312){\usebox{\plotpoint}}
\put(1044,312){\usebox{\plotpoint}}
\put(1044.0,311.0){\usebox{\plotpoint}}
\put(1044.0,311.0){\usebox{\plotpoint}}
\put(1045.0,309.0){\usebox{\plotpoint}}
\put(1045.0,309.0){\usebox{\plotpoint}}
\put(1046.0,308.0){\usebox{\plotpoint}}
\put(1046.0,308.0){\usebox{\plotpoint}}
\put(1047.0,306.0){\usebox{\plotpoint}}
\put(1047.0,306.0){\usebox{\plotpoint}}
\put(1048,302.42){\rule{0.241pt}{1.000pt}}
\multiput(1048.00,302.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1048.0,305.0){\usebox{\plotpoint}}
\put(1049,304){\usebox{\plotpoint}}
\put(1049,304){\usebox{\plotpoint}}
\put(1049,304){\usebox{\plotpoint}}
\put(1049,304){\usebox{\plotpoint}}
\put(1049,304){\usebox{\plotpoint}}
\put(1049,304){\usebox{\plotpoint}}
\put(1049.0,303.0){\usebox{\plotpoint}}
\put(1049.0,303.0){\usebox{\plotpoint}}
\put(1050.0,301.0){\usebox{\plotpoint}}
\put(1050.0,301.0){\usebox{\plotpoint}}
\put(1051,297.42){\rule{0.241pt}{1.000pt}}
\multiput(1051.00,297.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1051.0,300.0){\usebox{\plotpoint}}
\put(1052,299){\usebox{\plotpoint}}
\put(1052,299){\usebox{\plotpoint}}
\put(1052,299){\usebox{\plotpoint}}
\put(1052,299){\usebox{\plotpoint}}
\put(1052,299){\usebox{\plotpoint}}
\put(1052.0,298.0){\usebox{\plotpoint}}
\put(1052.0,298.0){\usebox{\plotpoint}}
\put(1053.0,296.0){\usebox{\plotpoint}}
\put(1053.0,296.0){\usebox{\plotpoint}}
\put(1054.0,294.0){\usebox{\plotpoint}}
\put(1054.0,294.0){\usebox{\plotpoint}}
\put(1055,290.42){\rule{0.241pt}{1.000pt}}
\multiput(1055.00,290.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1055.0,293.0){\usebox{\plotpoint}}
\put(1056,292){\usebox{\plotpoint}}
\put(1056,292){\usebox{\plotpoint}}
\put(1056,292){\usebox{\plotpoint}}
\put(1056,292){\usebox{\plotpoint}}
\put(1056,292){\usebox{\plotpoint}}
\put(1056,292){\usebox{\plotpoint}}
\put(1056.0,291.0){\usebox{\plotpoint}}
\put(1056.0,291.0){\usebox{\plotpoint}}
\put(1057.0,289.0){\usebox{\plotpoint}}
\put(1057.0,289.0){\usebox{\plotpoint}}
\put(1058.0,287.0){\usebox{\plotpoint}}
\put(1058.0,287.0){\usebox{\plotpoint}}
\put(1059.0,285.0){\usebox{\plotpoint}}
\put(1059.0,285.0){\usebox{\plotpoint}}
\put(1060,281.42){\rule{0.241pt}{1.000pt}}
\multiput(1060.00,281.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1060.0,284.0){\usebox{\plotpoint}}
\put(1061,283){\usebox{\plotpoint}}
\put(1061,283){\usebox{\plotpoint}}
\put(1061,283){\usebox{\plotpoint}}
\put(1061,283){\usebox{\plotpoint}}
\put(1061,283){\usebox{\plotpoint}}
\put(1061.0,282.0){\usebox{\plotpoint}}
\put(1061.0,282.0){\usebox{\plotpoint}}
\put(1062.0,280.0){\usebox{\plotpoint}}
\put(1062.0,280.0){\usebox{\plotpoint}}
\put(1063.0,278.0){\usebox{\plotpoint}}
\put(1063.0,278.0){\usebox{\plotpoint}}
\put(1064.0,276.0){\usebox{\plotpoint}}
\put(1064.0,276.0){\usebox{\plotpoint}}
\put(1065.0,274.0){\usebox{\plotpoint}}
\put(1065.0,274.0){\usebox{\plotpoint}}
\put(1066.0,272.0){\usebox{\plotpoint}}
\put(1066.0,272.0){\usebox{\plotpoint}}
\put(1067.0,270.0){\usebox{\plotpoint}}
\put(1067.0,270.0){\usebox{\plotpoint}}
\put(1068.0,268.0){\usebox{\plotpoint}}
\put(1068.0,268.0){\usebox{\plotpoint}}
\put(1069.0,266.0){\usebox{\plotpoint}}
\put(1069.0,266.0){\usebox{\plotpoint}}
\put(1070.0,264.0){\usebox{\plotpoint}}
\put(1070.0,264.0){\usebox{\plotpoint}}
\put(1071.0,262.0){\usebox{\plotpoint}}
\put(1071.0,262.0){\usebox{\plotpoint}}
\put(1072.0,260.0){\usebox{\plotpoint}}
\put(1072.0,260.0){\usebox{\plotpoint}}
\put(1073,255.42){\rule{0.241pt}{1.000pt}}
\multiput(1073.00,255.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1073.0,258.0){\usebox{\plotpoint}}
\put(1074,257){\usebox{\plotpoint}}
\put(1074,257){\usebox{\plotpoint}}
\put(1074,257){\usebox{\plotpoint}}
\put(1074,257){\usebox{\plotpoint}}
\put(1074,253.42){\rule{0.241pt}{1.000pt}}
\multiput(1074.00,253.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1074.0,256.0){\usebox{\plotpoint}}
\put(1075,255){\usebox{\plotpoint}}
\put(1075,255){\usebox{\plotpoint}}
\put(1075,255){\usebox{\plotpoint}}
\put(1075,255){\usebox{\plotpoint}}
\put(1075.0,253.0){\usebox{\plotpoint}}
\put(1075.0,253.0){\usebox{\plotpoint}}
\put(1076.0,251.0){\usebox{\plotpoint}}
\put(1076.0,251.0){\usebox{\plotpoint}}
\put(1077.0,249.0){\usebox{\plotpoint}}
\put(1077.0,249.0){\usebox{\plotpoint}}
\put(1078.0,246.0){\usebox{\plotpoint}}
\put(1078.0,246.0){\usebox{\plotpoint}}
\put(1079.0,244.0){\usebox{\plotpoint}}
\put(1079.0,244.0){\usebox{\plotpoint}}
\put(1080,239.42){\rule{0.241pt}{1.000pt}}
\multiput(1080.00,239.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1080.0,242.0){\usebox{\plotpoint}}
\put(1081,241){\usebox{\plotpoint}}
\put(1081,241){\usebox{\plotpoint}}
\put(1081,241){\usebox{\plotpoint}}
\put(1081.0,239.0){\usebox{\plotpoint}}
\put(1081.0,239.0){\usebox{\plotpoint}}
\put(1082,234.42){\rule{0.241pt}{1.000pt}}
\multiput(1082.00,234.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1082.0,237.0){\usebox{\plotpoint}}
\put(1083,236){\usebox{\plotpoint}}
\put(1083,236){\usebox{\plotpoint}}
\put(1083,236){\usebox{\plotpoint}}
\put(1083.0,234.0){\usebox{\plotpoint}}
\put(1083.0,234.0){\usebox{\plotpoint}}
\put(1084.0,231.0){\usebox{\plotpoint}}
\put(1084.0,231.0){\usebox{\plotpoint}}
\put(1085.0,229.0){\usebox{\plotpoint}}
\put(1085.0,229.0){\usebox{\plotpoint}}
\put(1086.0,226.0){\usebox{\plotpoint}}
\put(1086.0,226.0){\usebox{\plotpoint}}
\put(1087.0,223.0){\usebox{\plotpoint}}
\put(1087.0,223.0){\usebox{\plotpoint}}
\put(1088.0,220.0){\usebox{\plotpoint}}
\put(1088.0,220.0){\usebox{\plotpoint}}
\put(1089.0,217.0){\usebox{\plotpoint}}
\put(1089.0,217.0){\usebox{\plotpoint}}
\put(1090.0,214.0){\usebox{\plotpoint}}
\put(1090.0,214.0){\usebox{\plotpoint}}
\put(1091.0,211.0){\usebox{\plotpoint}}
\put(1091.0,211.0){\usebox{\plotpoint}}
\put(1092.0,208.0){\usebox{\plotpoint}}
\put(1092.0,208.0){\usebox{\plotpoint}}
\put(1093,202.42){\rule{0.241pt}{1.000pt}}
\multiput(1093.00,202.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1093.0,205.0){\usebox{\plotpoint}}
\put(1094,204){\usebox{\plotpoint}}
\put(1094,204){\usebox{\plotpoint}}
\put(1094.0,201.0){\usebox{\plotpoint}}
\put(1094.0,201.0){\usebox{\plotpoint}}
\put(1095,195.42){\rule{0.241pt}{1.000pt}}
\multiput(1095.00,195.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1095.0,198.0){\usebox{\plotpoint}}
\put(1096,197){\usebox{\plotpoint}}
\put(1096,197){\usebox{\plotpoint}}
\put(1096.0,194.0){\usebox{\plotpoint}}
\put(1096.0,194.0){\usebox{\plotpoint}}
\put(1097.0,190.0){\usebox{\plotpoint}}
\put(1097.0,190.0){\usebox{\plotpoint}}
\put(1098.0,186.0){\usebox{\plotpoint}}
\put(1098.0,186.0){\usebox{\plotpoint}}
\put(1099,179.42){\rule{0.241pt}{1.000pt}}
\multiput(1099.00,179.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1099.0,182.0){\usebox{\plotpoint}}
\put(1100,181){\usebox{\plotpoint}}
\put(1100.0,177.0){\usebox{\plotpoint}}
\put(1100.0,177.0){\usebox{\plotpoint}}
\put(1101,169.42){\rule{0.241pt}{1.000pt}}
\multiput(1101.00,169.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1101.0,172.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1102,171){\usebox{\plotpoint}}
\put(1102.0,166.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1102.0,166.0){\usebox{\plotpoint}}
\put(1103.0,160.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1103.0,160.0){\usebox{\plotpoint}}
\put(1104,150.42){\rule{0.241pt}{1.000pt}}
\multiput(1104.00,150.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1104.0,153.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1105,152){\usebox{\plotpoint}}
\put(1105,142.42){\rule{0.241pt}{1.000pt}}
\multiput(1105.00,142.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(1105.0,145.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1104.42,131){\rule{1.000pt}{0.482pt}}
\multiput(1103.92,132.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(1106.0,133.0){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1107.0,115.0){\rule[-0.500pt]{1.000pt}{3.854pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
%\put(1006,902){\makebox(0,0)[r]{'ex.dat'}}
%\put(1050,902){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(266,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(368,542){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(446,546){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(553,669){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(631,706){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(719,632){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(820,546){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(913,456){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1005,268){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1107,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1028.0,902.0){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(1028.0,892.0){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1094.0,892.0){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(266.0,395.0){\rule[-0.175pt]{0.350pt}{19.513pt}}
\put(256.0,395.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(256.0,476.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(368.0,497.0){\rule[-0.175pt]{0.350pt}{21.681pt}}
\put(358.0,497.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(358.0,587.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(446.0,501.0){\rule[-0.175pt]{0.350pt}{21.681pt}}
\put(436.0,501.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(436.0,591.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(553.0,615.0){\rule[-0.175pt]{0.350pt}{26.017pt}}
\put(543.0,615.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(543.0,723.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(631.0,652.0){\rule[-0.175pt]{0.350pt}{25.776pt}}
\put(621.0,652.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(621.0,759.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(719.0,578.0){\rule[-0.175pt]{0.350pt}{26.017pt}}
\put(709.0,578.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(709.0,686.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(820.0,501.0){\rule[-0.175pt]{0.350pt}{21.681pt}}
\put(810.0,501.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(810.0,591.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(913.0,411.0){\rule[-0.175pt]{0.350pt}{21.681pt}}
\put(903.0,411.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(903.0,501.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1005.0,241.0){\rule[-0.175pt]{0.350pt}{13.009pt}}
\put(995.0,241.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(995.0,295.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1107,152){\usebox{\plotpoint}}
\put(1097.0,152.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1097.0,152.0){\rule[-0.175pt]{4.818pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
%\put(1006,857){\makebox(0,0)[r]{'ws1.dat'}}
%\put(1028.0,857.0){\rule[-0.300pt]{15.899pt}{0.600pt}}
\put(229,341){\usebox{\plotpoint}}
\multiput(229.00,341.99)(0.647,0.501){9}{\rule{0.921pt}{0.121pt}}
\multiput(229.00,339.75)(7.088,7.000){2}{\rule{0.461pt}{0.600pt}}
\multiput(238.00,348.99)(0.647,0.501){9}{\rule{0.921pt}{0.121pt}}
\multiput(238.00,346.75)(7.088,7.000){2}{\rule{0.461pt}{0.600pt}}
\multiput(247.00,355.99)(0.489,0.501){11}{\rule{0.750pt}{0.121pt}}
\multiput(247.00,353.75)(6.443,8.000){2}{\rule{0.375pt}{0.600pt}}
\multiput(255.00,363.99)(0.647,0.501){9}{\rule{0.921pt}{0.121pt}}
\multiput(255.00,361.75)(7.088,7.000){2}{\rule{0.461pt}{0.600pt}}
\multiput(264.00,370.99)(0.647,0.501){9}{\rule{0.921pt}{0.121pt}}
\multiput(264.00,368.75)(7.088,7.000){2}{\rule{0.461pt}{0.600pt}}
\multiput(273.00,377.99)(0.774,0.501){7}{\rule{1.050pt}{0.121pt}}
\multiput(273.00,375.75)(6.821,6.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(282.00,383.99)(0.647,0.501){9}{\rule{0.921pt}{0.121pt}}
\multiput(282.00,381.75)(7.088,7.000){2}{\rule{0.461pt}{0.600pt}}
\multiput(291.00,390.99)(0.647,0.501){9}{\rule{0.921pt}{0.121pt}}
\multiput(291.00,388.75)(7.088,7.000){2}{\rule{0.461pt}{0.600pt}}
\multiput(300.00,397.99)(0.647,0.501){9}{\rule{0.921pt}{0.121pt}}
\multiput(300.00,395.75)(7.088,7.000){2}{\rule{0.461pt}{0.600pt}}
\multiput(309.00,404.99)(0.774,0.501){7}{\rule{1.050pt}{0.121pt}}
\multiput(309.00,402.75)(6.821,6.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(318.00,410.99)(0.566,0.501){9}{\rule{0.836pt}{0.121pt}}
\multiput(318.00,408.75)(6.265,7.000){2}{\rule{0.418pt}{0.600pt}}
\multiput(326.00,417.99)(0.774,0.501){7}{\rule{1.050pt}{0.121pt}}
\multiput(326.00,415.75)(6.821,6.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(335.00,423.99)(0.774,0.501){7}{\rule{1.050pt}{0.121pt}}
\multiput(335.00,421.75)(6.821,6.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(344.00,429.99)(0.647,0.501){9}{\rule{0.921pt}{0.121pt}}
\multiput(344.00,427.75)(7.088,7.000){2}{\rule{0.461pt}{0.600pt}}
\multiput(353.00,436.99)(0.774,0.501){7}{\rule{1.050pt}{0.121pt}}
\multiput(353.00,434.75)(6.821,6.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(362.00,442.99)(0.774,0.501){7}{\rule{1.050pt}{0.121pt}}
\multiput(362.00,440.75)(6.821,6.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(371.00,448.99)(0.774,0.501){7}{\rule{1.050pt}{0.121pt}}
\multiput(371.00,446.75)(6.821,6.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(380.00,454.99)(0.774,0.501){7}{\rule{1.050pt}{0.121pt}}
\multiput(380.00,452.75)(6.821,6.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(389.00,460.99)(0.848,0.502){5}{\rule{1.110pt}{0.121pt}}
\multiput(389.00,458.75)(5.696,5.000){2}{\rule{0.555pt}{0.600pt}}
\multiput(397.00,465.99)(0.774,0.501){7}{\rule{1.050pt}{0.121pt}}
\multiput(397.00,463.75)(6.821,6.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(406.00,471.99)(0.774,0.501){7}{\rule{1.050pt}{0.121pt}}
\multiput(406.00,469.75)(6.821,6.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(415.00,477.99)(0.974,0.502){5}{\rule{1.230pt}{0.121pt}}
\multiput(415.00,475.75)(6.447,5.000){2}{\rule{0.615pt}{0.600pt}}
\multiput(424.00,482.99)(0.974,0.502){5}{\rule{1.230pt}{0.121pt}}
\multiput(424.00,480.75)(6.447,5.000){2}{\rule{0.615pt}{0.600pt}}
\multiput(433.00,487.99)(0.774,0.501){7}{\rule{1.050pt}{0.121pt}}
\multiput(433.00,485.75)(6.821,6.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(442.00,493.99)(0.974,0.502){5}{\rule{1.230pt}{0.121pt}}
\multiput(442.00,491.75)(6.447,5.000){2}{\rule{0.615pt}{0.600pt}}
\multiput(451.00,498.99)(0.974,0.502){5}{\rule{1.230pt}{0.121pt}}
\multiput(451.00,496.75)(6.447,5.000){2}{\rule{0.615pt}{0.600pt}}
\multiput(460.00,503.99)(0.848,0.502){5}{\rule{1.110pt}{0.121pt}}
\multiput(460.00,501.75)(5.696,5.000){2}{\rule{0.555pt}{0.600pt}}
\multiput(468.00,508.99)(0.974,0.502){5}{\rule{1.230pt}{0.121pt}}
\multiput(468.00,506.75)(6.447,5.000){2}{\rule{0.615pt}{0.600pt}}
\multiput(477.00,513.99)(1.387,0.503){3}{\rule{1.500pt}{0.121pt}}
\multiput(477.00,511.75)(5.887,4.000){2}{\rule{0.750pt}{0.600pt}}
\multiput(486.00,517.99)(0.974,0.502){5}{\rule{1.230pt}{0.121pt}}
\multiput(486.00,515.75)(6.447,5.000){2}{\rule{0.615pt}{0.600pt}}
\multiput(495.00,522.99)(0.974,0.502){5}{\rule{1.230pt}{0.121pt}}
\multiput(495.00,520.75)(6.447,5.000){2}{\rule{0.615pt}{0.600pt}}
\multiput(504.00,527.99)(1.387,0.503){3}{\rule{1.500pt}{0.121pt}}
\multiput(504.00,525.75)(5.887,4.000){2}{\rule{0.750pt}{0.600pt}}
\multiput(513.00,531.99)(1.387,0.503){3}{\rule{1.500pt}{0.121pt}}
\multiput(513.00,529.75)(5.887,4.000){2}{\rule{0.750pt}{0.600pt}}
\multiput(522.00,535.99)(1.198,0.503){3}{\rule{1.350pt}{0.121pt}}
\multiput(522.00,533.75)(5.198,4.000){2}{\rule{0.675pt}{0.600pt}}
\multiput(530.00,539.99)(1.387,0.503){3}{\rule{1.500pt}{0.121pt}}
\multiput(530.00,537.75)(5.887,4.000){2}{\rule{0.750pt}{0.600pt}}
\multiput(539.00,543.99)(1.387,0.503){3}{\rule{1.500pt}{0.121pt}}
\multiput(539.00,541.75)(5.887,4.000){2}{\rule{0.750pt}{0.600pt}}
\multiput(548.00,547.99)(1.387,0.503){3}{\rule{1.500pt}{0.121pt}}
\multiput(548.00,545.75)(5.887,4.000){2}{\rule{0.750pt}{0.600pt}}
\multiput(557.00,551.99)(1.387,0.503){3}{\rule{1.500pt}{0.121pt}}
\multiput(557.00,549.75)(5.887,4.000){2}{\rule{0.750pt}{0.600pt}}
\put(566,555.25){\rule{1.950pt}{0.600pt}}
\multiput(566.00,553.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\multiput(575.00,558.99)(1.387,0.503){3}{\rule{1.500pt}{0.121pt}}
\multiput(575.00,556.75)(5.887,4.000){2}{\rule{0.750pt}{0.600pt}}
\put(584,562.25){\rule{1.950pt}{0.600pt}}
\multiput(584.00,560.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(593,565.25){\rule{1.750pt}{0.600pt}}
\multiput(593.00,563.75)(4.368,3.000){2}{\rule{0.875pt}{0.600pt}}
\put(601,568.25){\rule{1.950pt}{0.600pt}}
\multiput(601.00,566.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(610,571.25){\rule{1.950pt}{0.600pt}}
\multiput(610.00,569.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(619,574.25){\rule{1.950pt}{0.600pt}}
\multiput(619.00,572.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(628,576.75){\rule{2.168pt}{0.600pt}}
\multiput(628.00,575.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(637,579.25){\rule{1.950pt}{0.600pt}}
\multiput(637.00,577.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(646,581.75){\rule{2.168pt}{0.600pt}}
\multiput(646.00,580.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(655,583.75){\rule{2.168pt}{0.600pt}}
\multiput(655.00,582.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(664,585.75){\rule{1.927pt}{0.600pt}}
\multiput(664.00,584.75)(4.000,2.000){2}{\rule{0.964pt}{0.600pt}}
\put(672,587.75){\rule{2.168pt}{0.600pt}}
\multiput(672.00,586.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(681,589.25){\rule{2.168pt}{0.600pt}}
\multiput(681.00,588.75)(4.500,1.000){2}{\rule{1.084pt}{0.600pt}}
\put(690,590.75){\rule{2.168pt}{0.600pt}}
\multiput(690.00,589.75)(4.500,2.000){2}{\rule{1.084pt}{0.600pt}}
\put(699,592.25){\rule{2.168pt}{0.600pt}}
\multiput(699.00,591.75)(4.500,1.000){2}{\rule{1.084pt}{0.600pt}}
\put(708,593.25){\rule{2.168pt}{0.600pt}}
\multiput(708.00,592.75)(4.500,1.000){2}{\rule{1.084pt}{0.600pt}}
\put(717,594.25){\rule{2.168pt}{0.600pt}}
\multiput(717.00,593.75)(4.500,1.000){2}{\rule{1.084pt}{0.600pt}}
\put(735,595.25){\rule{1.927pt}{0.600pt}}
\multiput(735.00,594.75)(4.000,1.000){2}{\rule{0.964pt}{0.600pt}}
\put(726.0,596.0){\rule[-0.300pt]{2.168pt}{0.600pt}}
\put(770,595.25){\rule{2.168pt}{0.600pt}}
\multiput(770.00,595.75)(4.500,-1.000){2}{\rule{1.084pt}{0.600pt}}
\put(743.0,597.0){\rule[-0.300pt]{6.504pt}{0.600pt}}
\put(788,594.25){\rule{2.168pt}{0.600pt}}
\multiput(788.00,594.75)(4.500,-1.000){2}{\rule{1.084pt}{0.600pt}}
\put(797,593.25){\rule{1.927pt}{0.600pt}}
\multiput(797.00,593.75)(4.000,-1.000){2}{\rule{0.964pt}{0.600pt}}
\put(805,591.75){\rule{2.168pt}{0.600pt}}
\multiput(805.00,592.75)(4.500,-2.000){2}{\rule{1.084pt}{0.600pt}}
\put(814,590.25){\rule{2.168pt}{0.600pt}}
\multiput(814.00,590.75)(4.500,-1.000){2}{\rule{1.084pt}{0.600pt}}
\put(823,588.75){\rule{2.168pt}{0.600pt}}
\multiput(823.00,589.75)(4.500,-2.000){2}{\rule{1.084pt}{0.600pt}}
\put(832,586.25){\rule{1.950pt}{0.600pt}}
\multiput(832.00,587.75)(4.953,-3.000){2}{\rule{0.975pt}{0.600pt}}
\put(841,583.75){\rule{2.168pt}{0.600pt}}
\multiput(841.00,584.75)(4.500,-2.000){2}{\rule{1.084pt}{0.600pt}}
\put(850,581.25){\rule{1.950pt}{0.600pt}}
\multiput(850.00,582.75)(4.953,-3.000){2}{\rule{0.975pt}{0.600pt}}
\put(859,578.25){\rule{1.950pt}{0.600pt}}
\multiput(859.00,579.75)(4.953,-3.000){2}{\rule{0.975pt}{0.600pt}}
\multiput(868.00,576.50)(1.198,-0.503){3}{\rule{1.350pt}{0.121pt}}
\multiput(868.00,576.75)(5.198,-4.000){2}{\rule{0.675pt}{0.600pt}}
\multiput(876.00,572.50)(1.387,-0.503){3}{\rule{1.500pt}{0.121pt}}
\multiput(876.00,572.75)(5.887,-4.000){2}{\rule{0.750pt}{0.600pt}}
\multiput(885.00,568.50)(1.387,-0.503){3}{\rule{1.500pt}{0.121pt}}
\multiput(885.00,568.75)(5.887,-4.000){2}{\rule{0.750pt}{0.600pt}}
\multiput(894.00,564.50)(1.387,-0.503){3}{\rule{1.500pt}{0.121pt}}
\multiput(894.00,564.75)(5.887,-4.000){2}{\rule{0.750pt}{0.600pt}}
\multiput(903.00,560.50)(0.974,-0.502){5}{\rule{1.230pt}{0.121pt}}
\multiput(903.00,560.75)(6.447,-5.000){2}{\rule{0.615pt}{0.600pt}}
\multiput(912.00,555.50)(0.774,-0.501){7}{\rule{1.050pt}{0.121pt}}
\multiput(912.00,555.75)(6.821,-6.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(921.00,549.50)(0.774,-0.501){7}{\rule{1.050pt}{0.121pt}}
\multiput(921.00,549.75)(6.821,-6.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(930.00,543.50)(0.774,-0.501){7}{\rule{1.050pt}{0.121pt}}
\multiput(930.00,543.75)(6.821,-6.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(939.00,537.50)(0.566,-0.501){9}{\rule{0.836pt}{0.121pt}}
\multiput(939.00,537.75)(6.265,-7.000){2}{\rule{0.418pt}{0.600pt}}
\multiput(947.00,530.50)(0.558,-0.501){11}{\rule{0.825pt}{0.121pt}}
\multiput(947.00,530.75)(7.288,-8.000){2}{\rule{0.413pt}{0.600pt}}
\multiput(956.00,522.50)(0.558,-0.501){11}{\rule{0.825pt}{0.121pt}}
\multiput(956.00,522.75)(7.288,-8.000){2}{\rule{0.413pt}{0.600pt}}
\multiput(965.00,514.50)(0.558,-0.501){11}{\rule{0.825pt}{0.121pt}}
\multiput(965.00,514.75)(7.288,-8.000){2}{\rule{0.413pt}{0.600pt}}
\multiput(974.99,504.61)(0.501,-0.551){13}{\rule{0.121pt}{0.817pt}}
\multiput(972.75,506.30)(9.000,-8.305){2}{\rule{0.600pt}{0.408pt}}
\multiput(983.99,494.61)(0.501,-0.551){13}{\rule{0.121pt}{0.817pt}}
\multiput(981.75,496.30)(9.000,-8.305){2}{\rule{0.600pt}{0.408pt}}
\multiput(992.99,484.33)(0.501,-0.611){13}{\rule{0.121pt}{0.883pt}}
\multiput(990.75,486.17)(9.000,-9.167){2}{\rule{0.600pt}{0.442pt}}
\multiput(1001.99,473.06)(0.501,-0.671){13}{\rule{0.121pt}{0.950pt}}
\multiput(999.75,475.03)(9.000,-10.028){2}{\rule{0.600pt}{0.475pt}}
\multiput(1010.99,460.33)(0.501,-0.833){11}{\rule{0.121pt}{1.125pt}}
\multiput(1008.75,462.67)(8.000,-10.665){2}{\rule{0.600pt}{0.563pt}}
\multiput(1018.99,447.50)(0.501,-0.792){13}{\rule{0.121pt}{1.083pt}}
\multiput(1016.75,449.75)(9.000,-11.751){2}{\rule{0.600pt}{0.542pt}}
\multiput(1027.99,432.95)(0.501,-0.912){13}{\rule{0.121pt}{1.217pt}}
\multiput(1025.75,435.47)(9.000,-13.475){2}{\rule{0.600pt}{0.608pt}}
\multiput(1036.99,416.67)(0.501,-0.973){13}{\rule{0.121pt}{1.283pt}}
\multiput(1034.75,419.34)(9.000,-14.336){2}{\rule{0.600pt}{0.642pt}}
\multiput(1045.99,399.12)(0.501,-1.093){13}{\rule{0.121pt}{1.417pt}}
\multiput(1043.75,402.06)(9.000,-16.060){2}{\rule{0.600pt}{0.708pt}}
\multiput(1054.99,379.57)(0.501,-1.214){13}{\rule{0.121pt}{1.550pt}}
\multiput(1052.75,382.78)(9.000,-17.783){2}{\rule{0.600pt}{0.775pt}}
\multiput(1063.99,357.46)(0.501,-1.455){13}{\rule{0.121pt}{1.817pt}}
\multiput(1061.75,361.23)(9.000,-21.229){2}{\rule{0.600pt}{0.908pt}}
\multiput(1072.99,330.66)(0.501,-1.866){11}{\rule{0.121pt}{2.250pt}}
\multiput(1070.75,335.33)(8.000,-23.330){2}{\rule{0.600pt}{1.125pt}}
\multiput(1080.99,301.69)(0.501,-2.058){13}{\rule{0.121pt}{2.483pt}}
\multiput(1078.75,306.85)(9.000,-29.846){2}{\rule{0.600pt}{1.242pt}}
\multiput(1089.99,263.37)(0.501,-2.781){13}{\rule{0.121pt}{3.283pt}}
\multiput(1087.75,270.19)(9.000,-40.185){2}{\rule{0.600pt}{1.642pt}}
\put(779.0,596.0){\rule[-0.300pt]{2.168pt}{0.600pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
%\put(1006,812){\makebox(0,0)[r]{'ks1.dat'}}
%\multiput(1028,812)(12.453,0.000){6}{\usebox{\plotpoint}}
%\put(1094,812){\usebox{\plotpoint}}
\put(229,360){\usebox{\plotpoint}}
\put(229.00,360.00){\usebox{\plotpoint}}
\put(239.43,366.79){\usebox{\plotpoint}}
\put(250.04,373.28){\usebox{\plotpoint}}
\put(260.46,380.03){\usebox{\plotpoint}}
\put(271.35,386.08){\usebox{\plotpoint}}
\put(281.79,392.86){\usebox{\plotpoint}}
\multiput(282,393)(10.886,6.048){0}{\usebox{\plotpoint}}
\put(292.58,399.06){\usebox{\plotpoint}}
\put(303.10,405.72){\usebox{\plotpoint}}
\put(313.98,411.77){\usebox{\plotpoint}}
\put(324.66,418.16){\usebox{\plotpoint}}
\multiput(326,419)(10.362,6.908){0}{\usebox{\plotpoint}}
\put(335.05,425.03){\usebox{\plotpoint}}
\put(345.94,431.08){\usebox{\plotpoint}}
\put(356.82,437.12){\usebox{\plotpoint}}
\put(367.71,443.17){\usebox{\plotpoint}}
\put(378.60,449.22){\usebox{\plotpoint}}
\multiput(380,450)(10.886,6.048){0}{\usebox{\plotpoint}}
\put(389.47,455.29){\usebox{\plotpoint}}
\put(400.12,461.73){\usebox{\plotpoint}}
\put(411.01,467.78){\usebox{\plotpoint}}
\put(422.21,473.20){\usebox{\plotpoint}}
\multiput(424,474)(10.886,6.048){0}{\usebox{\plotpoint}}
\put(433.17,479.09){\usebox{\plotpoint}}
\put(444.15,484.96){\usebox{\plotpoint}}
\put(455.33,490.41){\usebox{\plotpoint}}
\put(466.36,496.18){\usebox{\plotpoint}}
\multiput(468,497)(10.886,6.048){0}{\usebox{\plotpoint}}
\put(477.30,502.13){\usebox{\plotpoint}}
\put(488.68,507.19){\usebox{\plotpoint}}
\put(500.06,512.25){\usebox{\plotpoint}}
\put(511.12,517.95){\usebox{\plotpoint}}
\multiput(513,519)(11.380,5.058){0}{\usebox{\plotpoint}}
\put(522.40,523.20){\usebox{\plotpoint}}
\put(533.62,528.61){\usebox{\plotpoint}}
\put(545.23,533.08){\usebox{\plotpoint}}
\put(556.71,537.87){\usebox{\plotpoint}}
\multiput(557,538)(11.380,5.058){0}{\usebox{\plotpoint}}
\put(568.17,542.72){\usebox{\plotpoint}}
\put(579.80,547.13){\usebox{\plotpoint}}
\put(591.45,551.48){\usebox{\plotpoint}}
\multiput(593,552)(11.139,5.569){0}{\usebox{\plotpoint}}
\put(602.78,556.59){\usebox{\plotpoint}}
\put(614.60,560.53){\usebox{\plotpoint}}
\put(626.41,564.47){\usebox{\plotpoint}}
\multiput(628,565)(11.814,3.938){0}{\usebox{\plotpoint}}
\put(638.26,568.28){\usebox{\plotpoint}}
\put(650.29,571.43){\usebox{\plotpoint}}
\put(662.31,574.63){\usebox{\plotpoint}}
\multiput(664,575)(11.660,4.373){0}{\usebox{\plotpoint}}
\put(674.13,578.47){\usebox{\plotpoint}}
\put(686.29,581.17){\usebox{\plotpoint}}
\put(698.44,583.88){\usebox{\plotpoint}}
\multiput(699,584)(12.157,2.702){0}{\usebox{\plotpoint}}
\put(710.65,586.29){\usebox{\plotpoint}}
\put(722.92,588.31){\usebox{\plotpoint}}
\multiput(726,589)(12.377,1.375){0}{\usebox{\plotpoint}}
\put(735.24,590.03){\usebox{\plotpoint}}
\put(747.60,591.51){\usebox{\plotpoint}}
\put(759.98,592.89){\usebox{\plotpoint}}
\multiput(761,593)(12.453,0.000){0}{\usebox{\plotpoint}}
\put(772.43,593.00){\usebox{\plotpoint}}
\put(784.84,593.65){\usebox{\plotpoint}}
\multiput(788,594)(12.377,-1.375){0}{\usebox{\plotpoint}}
\put(797.22,593.00){\usebox{\plotpoint}}
\put(809.65,592.48){\usebox{\plotpoint}}
\put(822.02,591.11){\usebox{\plotpoint}}
\multiput(823,591)(12.377,-1.375){0}{\usebox{\plotpoint}}
\put(834.40,589.73){\usebox{\plotpoint}}
\put(846.68,587.74){\usebox{\plotpoint}}
\put(858.83,585.04){\usebox{\plotpoint}}
\multiput(859,585)(12.157,-2.702){0}{\usebox{\plotpoint}}
\put(870.87,581.92){\usebox{\plotpoint}}
\put(882.61,577.80){\usebox{\plotpoint}}
\multiput(885,577)(11.814,-3.938){0}{\usebox{\plotpoint}}
\put(894.41,573.82){\usebox{\plotpoint}}
\put(905.67,568.52){\usebox{\plotpoint}}
\put(916.76,562.88){\usebox{\plotpoint}}
\put(927.83,557.20){\usebox{\plotpoint}}
\put(938.30,550.47){\usebox{\plotpoint}}
\multiput(939,550)(9.963,-7.472){0}{\usebox{\plotpoint}}
\put(948.27,543.01){\usebox{\plotpoint}}
\put(957.99,535.23){\usebox{\plotpoint}}
\put(967.30,526.96){\usebox{\plotpoint}}
\put(976.47,518.53){\usebox{\plotpoint}}
\put(985.15,509.61){\usebox{\plotpoint}}
\put(993.48,500.36){\usebox{\plotpoint}}
\multiput(1001,492)(7.472,-9.963){2}{\usebox{\plotpoint}}
\put(1015.83,470.53){\usebox{\plotpoint}}
\put(1022.49,460.01){\usebox{\plotpoint}}
\multiput(1027,453)(6.105,-10.854){2}{\usebox{\plotpoint}}
\put(1040.99,427.57){\usebox{\plotpoint}}
\multiput(1045,420)(5.331,-11.255){2}{\usebox{\plotpoint}}
\multiput(1054,401)(4.715,-11.526){2}{\usebox{\plotpoint}}
\multiput(1063,379)(4.218,-11.717){2}{\usebox{\plotpoint}}
\multiput(1072,354)(3.209,-12.033){2}{\usebox{\plotpoint}}
\multiput(1080,324)(2.943,-12.100){3}{\usebox{\plotpoint}}
\multiput(1089,287)(2.250,-12.248){4}{\usebox{\plotpoint}}
\put(1098,238){\usebox{\plotpoint}}
\end{picture}
